Dynamic Critical Behavior of the Chayes-Machta Algorithm for the Random-Cluster Model. I. Two Dimensions

We study, via Monte Carlo simulation, the dynamic critical behavior of the Chayes-Machta dynamics for the Fortuin-Kasteleyn random-cluster model, which generalizes the Swendsen-Wang dynamics for the q-state Potts ferromagnet to non-integer q \ge 1. We consider spatial dimension d=2 and 1.25 \le q \le 4 in steps of 0.25, on lattices up to 1024^2, and obtain estimates for the dynamic critical exponent z_{CM}. We present evidence that when 1 \le q \lesssim 1.95 the Ossola-Sokal conjecture z_{CM} \ge \beta/\nu is violated, though we also present plausible fits compatible with this conjecture. We show that the Li-Sokal bound z_{CM} \ge \alpha/\nu is close to being sharp over the entire range 1 \le q \le 4, but is probably non-sharp by a power. As a byproduct of our work, we also obtain evidence concerning the corrections to scaling in static observables.

==> (inline-0) <==
\begin{tabular}{|c|cccc|}
\hline
$q$  &     $\alpha/\nu$ &   $\beta/\nu$ & $\gamma/\nu$ &   $\Delta_1$ \\
\hline
1.25     & $-$0.35527    &        0.11118        &        1.77764        &
  1.80702       \\
1.50     & $-$0.22663    &        0.11678        &        1.76644        &
  1.63551       \\
1.75     & $-$0.10929    &        0.12131        &        1.75738        &
  1.47905       \\
2.00     &        0.00000        &        0.12500        &        1.75000
 &        1.33333       \\
2.25     &        0.10363        &        0.12798        &        1.74404
 &        1.19517       \\
2.50     &        0.20357        &        0.13034        &        1.73932
 &        1.06191       \\
2.75     &        0.30168        &        0.13212        &        1.73576
 &        0.93110       \\
3.00     &        0.40000        &        0.13333        &        1.73333
 &        0.80000       \\
3.25     &        0.50126        &        0.13393        &        1.73214
 &        0.66499       \\
3.50     &        0.61007        &        0.13377        &        1.73246
 &        0.51991       \\
3.75     &        0.73760        &        0.13242        &        1.73517
 &        0.34986       \\
4.00     &        1.00000        &        0.12500        &        1.75000
 &        0.00000       \\
\hline
\end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
          \hline
          $L$ & \multicolumn{2}{c}{$q=1.25$} &
\multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}&
\multicolumn{2}{c}{$q=2.00$} \\
          \hline
          16& $ 0.5011732$ &(38)& $ 0.5025161$ &(59)& $ 0.5040267$
&(83)& $ 0.5056788$ &(68)\\
          32& $ 0.5005202$ &(20)& $ 0.5011648$ &(32)& $ 0.5019472$
&(47)& $ 0.5028427$ &(41)\\
          64& $ 0.5002301$ &(10)& $ 0.5005395$ &(17)& $ 0.5009352$
&(26)& $ 0.5014281$ &(24)\\
          128& $ 0.5001022$ &(5)& $ 0.5002494$ &(9)& $ 0.5004485$
&(14)& $ 0.5007133$ &(14)\\
          256& $ 0.5000444$ &(3)& $ 0.5001146$ &(5)& $ 0.5002159$
&(8)& $ 0.5003559$ &(8)\\
          512& $ 0.5000199$ &(2)& $ 0.5000530$ &(3)& $ 0.5001046$
&(6)& $ 0.5001763$ &(6)\\
          1024& $ 0.5000089$ &(2)& $ 0.5000243$ &(3)& $ 0.5000510$
&(5)& $ 0.5000884$ &(6)\\
          \hline
          \\[5mm]
          \hline
          $L$ & \multicolumn{2}{c}{$q=2.25$} &
\multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}&
\multicolumn{2}{c}{$q=3.00$} \\
          \hline
          16& $ 0.5075026$ &(91)& $ 0.5094773$ &(117)& $ 0.5115651$
&(149)& $ 0.5138241$ &(136)\\
          32& $ 0.5038896$ &(56)& $ 0.5050706$ &(76)& $ 0.5064185$
&(101)& $ 0.5078851$ &(97)\\
          64& $ 0.5020129$ &(34)& $ 0.5027090$ &(49)& $ 0.5035416$
&(68)& $ 0.5045052$ &(68)\\
          128& $ 0.5010481$ &(21)& $ 0.5014567$ &(31)& $ 0.5019755$
&(45)& $ 0.5025847$ &(47)\\
          256& $ 0.5005396$ &(12)& $ 0.5007837$ &(19)& $ 0.5010878$
&(29)& $ 0.5014847$ &(33)\\
          512& $ 0.5002817$ &(10)& $ 0.5004183$ &(17)& $ 0.5006029$
&(26)& $ 0.5008522$ &(32)\\
          1024& $ 0.5001446$ &(10)& $ 0.5002238$ &(17)& $ 0.5003359$
&(28)& $ 0.5004888$ &(35)\\
          \hline
          \\[5mm]
          \hline
          $L$& \multicolumn{2}{c}{$q=3.25$} &
\multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} &
\multicolumn{2}{c}{$q=4.00$} \\
          \hline
          16& $ 0.5161911$ &(167)& $ 0.5186811$ &(202)& $ 0.5213781$
&(243)& $ 0.5240486$ &(230)\\
          32& $ 0.5095378$ &(124)& $ 0.5113335$ &(157)& $ 0.5132856$
&(197)& $ 0.5154722$ &(196)\\
          64& $ 0.5056256$ &(92)& $ 0.5069004$ &(122)& $ 0.5083371$
&(162)& $ 0.5100231$ &(169)\\
          128& $ 0.5033402$ &(67)& $ 0.5042207$ &(95)& $ 0.5052769$
&(133)& $ 0.5065189$ &(148)\\
          256& $ 0.5019717$ &(49)& $ 0.5025922$ &(74)& $ 0.5033613$
&(111)& $ 0.5043157$ &(132)\\
          512& $ 0.5011757$ &(51)& $ 0.5015847$ &(82)& $ 0.5021351$
&(128)& $ 0.5028279$ &(170)\\
          1024& $ 0.5006989$ &(59)& $ 0.5009736$ &(100)& $ 0.5013665$
&(173)& $ 0.5018837$ &(242)\\
          \hline
        \end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=1.25$} & \multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}& \multicolumn{2}{c}{$q=2.00$} \\
	  \hline
	  16& $   0.5533\,\pm\,$ & $ 0.0004$& $   1.0380\,\pm\,$ & $ 0.0006$& $   1.4902\,\pm\,$ & $ 0.0008$& $   1.9285\,\pm\,$ & $ 0.0006$\\
	  32& $   0.6180\,\pm\,$ & $ 0.0004$& $   1.1940\,\pm\,$ & $ 0.0006$& $   1.7753\,\pm\,$ & $ 0.0009$& $   2.3779\,\pm\,$ & $ 0.0008$\\
	  64& $   0.6672\,\pm\,$ & $ 0.0004$& $   1.3284\,\pm\,$ & $ 0.0007$& $   2.0348\,\pm\,$ & $ 0.0010$& $   2.8226\,\pm\,$ & $ 0.0010$\\
	  128& $   0.7058\,\pm\,$ & $ 0.0004$& $   1.4420\,\pm\,$ & $ 0.0007$& $   2.2767\,\pm\,$ & $ 0.0012$& $   3.2651\,\pm\,$ & $ 0.0012$\\
	  256& $   0.7360\,\pm\,$ & $ 0.0004$& $   1.5366\,\pm\,$ & $ 0.0007$& $   2.4957\,\pm\,$ & $ 0.0013$& $   3.7062\,\pm\,$ & $ 0.0014$\\
	  512& $   0.7594\,\pm\,$ & $ 0.0006$& $   1.6200\,\pm\,$ & $ 0.0011$& $   2.7016\,\pm\,$ & $ 0.0020$& $   4.1456\,\pm\,$ & $ 0.0023$\\
	  1024& $   0.7768\,\pm\,$ & $ 0.0010$& $   1.6911\,\pm\,$ & $ 0.0018$& $   2.8922\,\pm\,$ & $ 0.0035$& $   4.5918\,\pm\,$ & $ 0.0043$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=2.25$} & \multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}& \multicolumn{2}{c}{$q=3.00$} \\
	  \hline
	  16& $   2.3666\,\pm\,$ & $ 0.0008$& $   2.8023\,\pm\,$ & $ 0.0011$& $   3.2511\,\pm\,$ & $ 0.0014$& $   3.7039\,\pm\,$ & $ 0.0013$\\
	  32& $   3.0210\,\pm\,$ & $ 0.0011$& $   3.7149\,\pm\,$ & $ 0.0016$& $   4.4747\,\pm\,$ & $ 0.0022$& $   5.3043\,\pm\,$ & $ 0.0022$\\
	  64& $   3.7224\,\pm\,$ & $ 0.0015$& $   4.7651\,\pm\,$ & $ 0.0022$& $   5.9700\,\pm\,$ & $ 0.0033$& $   7.3834\,\pm\,$ & $ 0.0035$\\
	  128& $   4.4734\,\pm\,$ & $ 0.0019$& $   5.9631\,\pm\,$ & $ 0.0031$& $   7.8056\,\pm\,$ & $ 0.0049$& $  10.1121\,\pm\,$ & $ 0.0057$\\
	  256& $   5.2731\,\pm\,$ & $ 0.0024$& $   7.3397\,\pm\,$ & $ 0.0042$& $  10.0718\,\pm\,$ & $ 0.0072$& $  13.6991\,\pm\,$ & $ 0.0092$\\
	  512& $   6.1406\,\pm\,$ & $ 0.0043$& $   8.9200\,\pm\,$ & $ 0.0081$& $  12.8590\,\pm\,$ & $ 0.0141$& $  18.4085\,\pm\,$ & $ 0.0206$\\
	  1024& $   7.0693\,\pm\,$ & $ 0.0085$& $  10.7582\,\pm\,$ & $ 0.0171$& $  16.2779\,\pm\,$ & $ 0.0344$& $  24.6869\,\pm\,$ & $ 0.0521$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$& \multicolumn{2}{c}{$q=3.25$} & \multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} & \multicolumn{2}{c}{$q=4.00$} \\
	  \hline
	  16& $   4.1724\,\pm\,$ & $ 0.0017$& $   4.6485\,\pm\,$ & $ 0.0022$& $   5.1301\,\pm\,$ & $ 0.0027$& $   5.6282\,\pm\,$ & $ 0.0027$\\
	  32& $   6.1993\,\pm\,$ & $ 0.0030$& $   7.1820\,\pm\,$ & $ 0.0040$& $   8.2551\,\pm\,$ & $ 0.0054$& $   9.4058\,\pm\,$ & $ 0.0058$\\
	  64& $   9.0259\,\pm\,$ & $ 0.0052$& $  10.9483\,\pm\,$ & $ 0.0076$& $  13.1591\,\pm\,$ & $ 0.0111$& $  15.6961\,\pm\,$ & $ 0.0128$\\
	  128& $  12.9732\,\pm\,$ & $ 0.0091$& $  16.5492\,\pm\,$ & $ 0.0144$& $  20.9891\,\pm\,$ & $ 0.0229$& $  26.4882\,\pm\,$ & $ 0.0294$\\
	  256& $  18.5468\,\pm\,$ & $ 0.0158$& $  24.9710\,\pm\,$ & $ 0.0274$& $  33.5950\,\pm\,$ & $ 0.0481$& $  45.0709\,\pm\,$ & $ 0.0680$\\
	  512& $  26.3990\,\pm\,$ & $ 0.0392$& $  37.7809\,\pm\,$ & $ 0.0751$& $  54.1813\,\pm\,$ & $ 0.1423$& $  78.3598\,\pm\,$ & $ 0.2298$\\
	  1024& $  37.3057\,\pm\,$ & $ 0.1063$& $  56.9881\,\pm\,$ & $ 0.2229$& $  87.9462\,\pm\,$ & $ 0.4814$& $ 136.9444\,\pm\,$ & $ 0.8705$\\
	  \hline
	\end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=1.25$} & \multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}& \multicolumn{2}{c}{$q=2.00$} \\
	  \hline
	  16& $     145.2585\,\pm\,$ & $    0.0075$& $     142.6486\,\pm\,$ & $    0.0106$& $     140.8411\,\pm\,$ & $    0.0140$& $     139.6098\,\pm\,$ & $    0.0107$\\
	  32& $     497.8233\,\pm\,$ & $    0.0265$& $     485.2393\,\pm\,$ & $    0.0382$& $     476.2855\,\pm\,$ & $    0.0515$& $     469.9356\,\pm\,$ & $    0.0405$\\
	  64& $    1706.4867\,\pm\,$ & $    0.0932$& $    1650.6023\,\pm\,$ & $    0.1357$& $    1610.1083\,\pm\,$ & $    0.1860$& $    1581.4235\,\pm\,$ & $    0.1495$\\
	  128& $    5850.3427\,\pm\,$ & $    0.3249$& $    5614.3344\,\pm\,$ & $    0.4780$& $    5442.1190\,\pm\,$ & $    0.6643$& $    5319.5479\,\pm\,$ & $    0.5429$\\
	  256& $   20054.6950\,\pm\,$ & $    1.1280$& $   19099.3800\,\pm\,$ & $    1.6687$& $   18399.0050\,\pm\,$ & $    2.3542$& $   17890.2105\,\pm\,$ & $    1.9519$\\
	  512& $   68770.5920\,\pm\,$ & $    5.3616$& $   64981.2580\,\pm\,$ & $    7.9347$& $   62211.4880\,\pm\,$ & $   11.2476$& $   60146.9825\,\pm\,$ & $    9.8673$\\
	  1024& $  235766.3800\,\pm\,$ & $   30.2818$& $  221047.8000\,\pm\,$ & $   45.1926$& $  210455.2400\,\pm\,$ & $   64.7251$& $  202355.8500\,\pm\,$ & $   56.1135$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=2.25$} & \multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}& \multicolumn{2}{c}{$q=3.00$} \\
	  \hline
	  16& $     138.8711\,\pm\,$ & $    0.0134$& $     138.5052\,\pm\,$ & $    0.0163$& $     138.3926\,\pm\,$ & $    0.0195$& $     138.5876\,\pm\,$ & $    0.0170$\\
	  32& $     465.8207\,\pm\,$ & $    0.0515$& $     463.3878\,\pm\,$ & $    0.0642$& $     462.5502\,\pm\,$ & $    0.0791$& $     462.6740\,\pm\,$ & $    0.0708$\\
	  64& $    1561.0853\,\pm\,$ & $    0.1941$& $    1548.2598\,\pm\,$ & $    0.2482$& $    1542.4292\,\pm\,$ & $    0.3129$& $    1541.8545\,\pm\,$ & $    0.2886$\\
	  128& $    5232.5878\,\pm\,$ & $    0.7205$& $    5173.4167\,\pm\,$ & $    0.9438$& $    5144.4281\,\pm\,$ & $    1.2191$& $    5134.3089\,\pm\,$ & $    1.1567$\\
	  256& $   17520.7785\,\pm\,$ & $    2.6405$& $   17280.0615\,\pm\,$ & $    3.5374$& $   17129.3300\,\pm\,$ & $    4.7118$& $   17087.6517\,\pm\,$ & $    4.5949$\\
	  512& $   58713.4455\,\pm\,$ & $   13.4485$& $   57681.1135\,\pm\,$ & $   18.6703$& $   57059.7820\,\pm\,$ & $   23.9577$& $   56845.9733\,\pm\,$ & $   25.6428$\\
	  1024& $  196609.0350\,\pm\,$ & $   78.3919$& $  192554.3100\,\pm\,$ & $  109.9204$& $  190128.7000\,\pm\,$ & $  153.6076$& $  189071.0300\,\pm\,$ & $  159.4872$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$& \multicolumn{2}{c}{$q=3.25$} & \multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} & \multicolumn{2}{c}{$q=4.00$} \\
	  \hline
	  16& $     138.9566\,\pm\,$ & $    0.0199$& $     139.5084\,\pm\,$ & $    0.0231$& $     140.3091\,\pm\,$ & $    0.0266$& $     141.0928\,\pm\,$ & $    0.0242$\\
	  32& $     464.1562\,\pm\,$ & $    0.0851$& $     466.4774\,\pm\,$ & $    0.1019$& $     469.6013\,\pm\,$ & $    0.1210$& $     473.9444\,\pm\,$ & $    0.1140$\\
	  64& $    1546.5943\,\pm\,$ & $    0.3570$& $    1555.8520\,\pm\,$ & $    0.4412$& $    1569.0339\,\pm\,$ & $    0.5429$& $    1588.4126\,\pm\,$ & $    0.5280$\\
	  128& $    5150.8298\,\pm\,$ & $    1.4817$& $    5182.9838\,\pm\,$ & $    1.8976$& $    5238.2491\,\pm\,$ & $    2.4158$& $    5312.8763\,\pm\,$ & $    2.4510$\\
	  256& $   17123.9467\,\pm\,$ & $    6.0699$& $   17256.6300\,\pm\,$ & $    8.0307$& $   17479.6003\,\pm\,$ & $   10.6954$& $   17798.6190\,\pm\,$ & $   11.3951$\\
	  512& $   56959.4603\,\pm\,$ & $   35.1990$& $   57362.2313\,\pm\,$ & $   48.4641$& $   58221.5237\,\pm\,$ & $   65.2645$& $   59402.9003\,\pm\,$ & $   75.5415$\\
	  1024& $  189355.8433\,\pm\,$ & $  223.7014$& $  190717.4067\,\pm\,$ & $  322.6179$& $  194007.2267\,\pm\,$ & $  466.2996$& $  198760.7775\,\pm\,$ & $  550.8406$\\
	  \hline
	\end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
          \hline
          $L$ & \multicolumn{2}{c}{$q=1.25$} &
\multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}&
\multicolumn{2}{c}{$q=2.00$} \\
          \hline
          16& $  0.92329$ &(10)& $  0.91489$ &(13)& $  0.91142$ &(17)&
$  0.91137$ &(13)\\
          32& $  0.91903$ &(10)& $  0.91064$ &(13)& $  0.90705$ &(17)&
$  0.90702$ &(13)\\
          64& $  0.91784$ &(10)& $  0.90927$ &(14)& $  0.90559$ &(18)&
$  0.90596$ &(14)\\
          128& $  0.91755$ &(10)& $  0.90869$ &(14)& $  0.90492$
&(19)& $  0.90553$ &(15)\\
          256& $  0.91727$ &(10)& $  0.90868$ &(14)& $  0.90482$
&(20)& $  0.90511$ &(16)\\
          512& $  0.91748$ &(14)& $  0.90867$ &(20)& $  0.90500$
&(27)& $  0.90433$ &(24)\\
          1024& $  0.91729$ &(23)& $  0.90855$ &(33)& $  0.90595$
&(46)& $  0.90467$ &(40)\\
          \hline
          \\[5mm]
          \hline
          $L$ & \multicolumn{2}{c}{$q=2.25$} &
\multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}&
\multicolumn{2}{c}{$q=3.00$} \\
          \hline
          16& $  0.91427$ &(16)& $  0.91952$ &(19)& $  0.92604$ &(22)&
$  0.93484$ &(20)\\
          32& $  0.91015$ &(17)& $  0.91564$ &(21)& $  0.92363$ &(26)&
$  0.93262$ &(23)\\
          64& $  0.90856$ &(18)& $  0.91384$ &(23)& $  0.92198$ &(29)&
$  0.93200$ &(27)\\
          128& $  0.90866$ &(20)& $  0.91375$ &(26)& $  0.92226$
&(33)& $  0.93190$ &(32)\\
          256& $  0.90774$ &(21)& $  0.91372$ &(29)& $  0.92091$
&(38)& $  0.93187$ &(37)\\
          512& $  0.90817$ &(32)& $  0.91313$ &(45)& $  0.92086$
&(57)& $  0.93186$ &(61)\\
          1024& $  0.90777$ &(56)& $  0.91280$ &(78)& $  0.92117$
&(109)& $  0.93191$ &(114)\\
          \hline
          \\[5mm]
          \hline
          $L$& \multicolumn{2}{c}{$q=3.25$} &
\multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} &
\multicolumn{2}{c}{$q=4.00$} \\
          \hline
          16& $  0.94453$ &(23)& $  0.95554$ &(27)& $  0.96872$ &(31)&
$  0.98129$ &(29)\\
          32& $  0.94431$ &(28)& $  0.95731$ &(33)& $  0.97163$ &(40)&
$  0.98913$ &(38)\\
          64& $  0.94428$ &(33)& $  0.95874$ &(41)& $  0.97494$ &(51)&
$  0.99544$ &(50)\\
          128& $  0.94522$ &(40)& $  0.95967$ &(52)& $  0.97789$
&(66)& $  0.99884$ &(67)\\
          256& $  0.94465$ &(49)& $  0.96087$ &(65)& $  0.98047$
&(86)& $  1.00431$ &(92)\\
          512& $  0.94516$ &(84)& $  0.96028$ &(115)& $  0.98054$
&(155)& $  1.00374$ &(178)\\
          1024& $  0.94561$ &(160)& $  0.95999$ &(229)& $  0.98103$
&(329)& $  1.00762$ &(386)\\
          \hline
        \end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
          \hline
          $L$ & \multicolumn{2}{c}{$q=1.25$} &
\multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}&
\multicolumn{2}{c}{$q=2.00$} \\
          \hline
          16& $   186.2505\,\pm\,$ & $    0.0063$& $
184.4023\,\pm\,$ & $    0.0090$& $   183.1015\,\pm\,$ & $    0.0119$&
$   182.1899\,\pm\,$ & $    0.0092$\\
          32& $   689.6841\,\pm\,$ & $    0.0241$& $
680.2851\,\pm\,$ & $    0.0349$& $   673.4366\,\pm\,$ & $    0.0472$&
$   668.4742\,\pm\,$ & $    0.0373$\\
          64& $  2554.0565\,\pm\,$ & $    0.0912$& $
2509.5209\,\pm\,$ & $    0.1337$& $  2476.5244\,\pm\,$ & $    0.1844$&
$  2452.6604\,\pm\,$ & $    0.1491$\\
          128& $  9458.3576\,\pm\,$ & $    0.3426$& $
9256.6841\,\pm\,$ & $    0.5088$& $  9106.1186\,\pm\,$ & $    0.7136$&
$  8996.7788\,\pm\,$ & $    0.5878$\\
          256& $ 35023.7950\,\pm\,$ & $    1.2827$& $
34147.6420\,\pm\,$ & $    1.9207$& $ 33487.5700\,\pm\,$ & $
2.7425$& $ 32997.3910\,\pm\,$ & $    2.2970$\\
          512& $ 129717.7400\,\pm\,$ & $    6.5774$& $
125972.7400\,\pm\,$ & $    9.8879$& $ 123159.5900\,\pm\,$ & $
14.2165$& $ 121001.7950\,\pm\,$ & $   12.6325$\\
          1024& $ 480361.5500\,\pm\,$ & $   40.1000$& $
464676.1500\,\pm\,$ & $   60.9749$& $ 453086.4700\,\pm\,$ & $
88.8330$& $ 443892.0650\,\pm\,$ & $   78.1385$\\
          \hline
          \\[5mm]
          \hline
          $L$ & \multicolumn{2}{c}{$q=2.25$} &
\multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}&
\multicolumn{2}{c}{$q=3.00$} \\
          \hline
          16& $   181.6159\,\pm\,$ & $    0.0114$& $
181.3067\,\pm\,$ & $    0.0140$& $   181.1556\,\pm\,$ & $    0.0168$&
$   181.2307\,\pm\,$ & $    0.0147$\\
          32& $   665.1430\,\pm\,$ & $    0.0477$& $
663.0250\,\pm\,$ & $    0.0597$& $   662.0820\,\pm\,$ & $    0.0738$&
$   661.7617\,\pm\,$ & $    0.0663$\\
          64& $  2435.0770\,\pm\,$ & $    0.1948$& $
2423.3282\,\pm\,$ & $    0.2505$& $  2417.2209\,\pm\,$ & $    0.3176$&
$  2415.0313\,\pm\,$ & $    0.2944$\\
          128& $  8916.5343\,\pm\,$ & $    0.7865$& $
8859.1099\,\pm\,$ & $    1.0381$& $  8828.1239\,\pm\,$ & $    1.3495$&
$  8811.6847\,\pm\,$ & $    1.2878$\\
          256& $ 32630.0710\,\pm\,$ & $    3.1391$& $
32381.5370\,\pm\,$ & $    4.2429$& $ 32211.1000\,\pm\,$ & $
5.6996$& $ 32145.2913\,\pm\,$ & $    5.5950$\\
          512& $ 119466.6650\,\pm\,$ & $   17.4240$& $
118314.9800\,\pm\,$ & $   24.4583$& $ 117572.5400\,\pm\,$ & $
31.6963$& $ 117255.6470\,\pm\,$ & $   34.1426$\\
          1024& $ 437205.8550\,\pm\,$ & $  110.7533$& $
432342.1300\,\pm\,$ & $  157.0958$& $ 429266.3250\,\pm\,$ & $
222.0290$& $ 427635.5230\,\pm\,$ & $  232.5611$\\
          \hline
          \\[5mm]
          \hline
          $L$& \multicolumn{2}{c}{$q=3.25$} &
\multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} &
\multicolumn{2}{c}{$q=4.00$} \\
          \hline
          16& $   181.4135\,\pm\,$ & $    0.0172$& $
181.7222\,\pm\,$ & $    0.0200$& $   182.2158\,\pm\,$ & $    0.0231$&
$   182.6714\,\pm\,$ & $    0.0212$\\
          32& $   662.5142\,\pm\,$ & $    0.0800$& $
663.8117\,\pm\,$ & $    0.0962$& $   665.6519\,\pm\,$ & $    0.1145$&
$   668.4296\,\pm\,$ & $    0.1084$\\
          64& $  2417.0586\,\pm\,$ & $    0.3658$& $
2422.3096\,\pm\,$ & $    0.4545$& $  2430.5493\,\pm\,$ & $    0.5611$&
$  2443.8329\,\pm\,$ & $    0.5482$\\
          128& $  8818.7426\,\pm\,$ & $    1.6581$& $
8836.6149\,\pm\,$ & $    2.1356$& $  8874.0274\,\pm\,$ & $    2.7312$&
$  8926.2274\,\pm\,$ & $    2.7887$\\
          256& $ 32146.4423\,\pm\,$ & $    7.4382$& $
32235.6990\,\pm\,$ & $    9.8938$& $ 32400.5450\,\pm\,$ & $
13.2437$& $ 32647.2718\,\pm\,$ & $   14.1668$\\
          512& $ 117238.6570\,\pm\,$ & $   47.2276$& $
117484.8100\,\pm\,$ & $   65.4957$& $ 118192.9730\,\pm\,$ & $
88.6774$& $ 119114.2730\,\pm\,$ & $  103.0354$\\
          1024& $ 427561.8030\,\pm\,$ & $  328.2653$& $
428396.6700\,\pm\,$ & $  476.5507$& $ 431327.5100\,\pm\,$ & $
691.8068$& $ 435425.1580\,\pm\,$ & $  822.7561$\\
          \hline
        \end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=1.25$} & \multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}& \multicolumn{2}{c}{$q=2.00$} \\
	  \hline
	  16& $     1.3601\,\pm\,$ & $    0.0008$& $     2.6552\,\pm\,$ & $    0.0022$& $     4.5086\,\pm\,$ & $    0.0048$& $     7.0555\,\pm\,$ & $    0.0093$\\
	  32& $     1.4516\,\pm\,$ & $    0.0009$& $     2.9749\,\pm\,$ & $    0.0026$& $     5.2959\,\pm\,$ & $    0.0060$& $     8.6748\,\pm\,$ & $    0.0127$\\
	  64& $     1.5433\,\pm\,$ & $    0.0010$& $     3.2988\,\pm\,$ & $    0.0030$& $     6.1255\,\pm\,$ & $    0.0075$& $    10.4931\,\pm\,$ & $    0.0167$\\
	  128& $     1.6225\,\pm\,$ & $    0.0011$& $     3.6209\,\pm\,$ & $    0.0034$& $     7.0060\,\pm\,$ & $    0.0093$& $    12.4925\,\pm\,$ & $    0.0217$\\
	  256& $     1.7014\,\pm\,$ & $    0.0012$& $     3.9284\,\pm\,$ & $    0.0039$& $     7.8884\,\pm\,$ & $    0.0110$& $    14.7173\,\pm\,$ & $    0.0278$\\
	  512& $     1.7679\,\pm\,$ & $    0.0016$& $     4.2341\,\pm\,$ & $    0.0060$& $     8.8097\,\pm\,$ & $    0.0176$& $    17.0928\,\pm\,$ & $    0.0493$\\
	  1024& $     1.8281\,\pm\,$ & $    0.0028$& $     4.5295\,\pm\,$ & $    0.0109$& $     9.8139\,\pm\,$ & $    0.0340$& $    19.8144\,\pm\,$ & $    0.0982$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=2.25$} & \multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}& \multicolumn{2}{c}{$q=3.00$} \\
	  \hline
	  16& $    10.5266\,\pm\,$ & $    0.0169$& $    15.0260\,\pm\,$ & $    0.0288$& $    20.8370\,\pm\,$ & $    0.0469$& $    28.2660\,\pm\,$ & $    0.0739$\\
	  32& $    13.4708\,\pm\,$ & $    0.0243$& $    20.0908\,\pm\,$ & $    0.0443$& $    29.2540\,\pm\,$ & $    0.0778$& $    41.3643\,\pm\,$ & $    0.1309$\\
	  64& $    17.0098\,\pm\,$ & $    0.0346$& $    26.6206\,\pm\,$ & $    0.0675$& $    40.4635\,\pm\,$ & $    0.1264$& $    60.2637\,\pm\,$ & $    0.2298$\\
	  128& $    21.2642\,\pm\,$ & $    0.0483$& $    34.7971\,\pm\,$ & $    0.1008$& $    55.3810\,\pm\,$ & $    0.2025$& $    87.1456\,\pm\,$ & $    0.3990$\\
	  256& $    26.1625\,\pm\,$ & $    0.0657$& $    44.9461\,\pm\,$ & $    0.1479$& $    75.4692\,\pm\,$ & $    0.3214$& $   124.4389\,\pm\,$ & $    0.6808$\\
	  512& $    32.0642\,\pm\,$ & $    0.1234$& $    57.4369\,\pm\,$ & $    0.3026$& $   101.4174\,\pm\,$ & $    0.7096$& $   175.6975\,\pm\,$ & $    1.6194$\\
	  1024& $    38.6893\,\pm\,$ & $    0.2657$& $    73.2671\,\pm\,$ & $    0.6912$& $   135.6123\,\pm\,$ & $    1.7396$& $   246.8774\,\pm\,$ & $    4.2833$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$& \multicolumn{2}{c}{$q=3.25$} & \multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} & \multicolumn{2}{c}{$q=4.00$} \\
	  \hline
	  16& $    37.4020\,\pm\,$ & $    0.1125$& $    48.7655\,\pm\,$ & $    0.1673$& $    62.7027\,\pm\,$ & $    0.2440$& $    79.4340\,\pm\,$ & $    0.3475$\\
	  32& $    57.1966\,\pm\,$ & $    0.2126$& $    78.7249\,\pm\,$ & $    0.3431$& $   106.2816\,\pm\,$ & $    0.5379$& $   142.0782\,\pm\,$ & $    0.8310$\\
	  64& $    87.3178\,\pm\,$ & $    0.4006$& $   126.1715\,\pm\,$ & $    0.6960$& $   181.3644\,\pm\,$ & $    1.1991$& $   253.4333\,\pm\,$ & $    1.9791$\\
	  128& $   134.4255\,\pm\,$ & $    0.7644$& $   206.2906\,\pm\,$ & $    1.4542$& $   312.1399\,\pm\,$ & $    2.7062$& $   462.6885\,\pm\,$ & $    4.8818$\\
	  256& $   202.0761\,\pm\,$ & $    1.4086$& $   329.0069\,\pm\,$ & $    2.9261$& $   534.9698\,\pm\,$ & $    6.0685$& $   875.8576\,\pm\,$ & $   12.7193$\\
	  512& $   309.5691\,\pm\,$ & $    3.7861$& $   532.7875\,\pm\,$ & $    8.5469$& $   933.1742\,\pm\,$ & $   19.8120$& $  1652.8786\,\pm\,$ & $   46.7469$\\
	  1024& $   446.2539\,\pm\,$ & $   10.4070$& $   822.7567\,\pm\,$ & $   26.0508$& $  1581.9426\,\pm\,$ & $   69.4509$& $  3049.0566\,\pm\,$ & $  186.3115$\\
	  \hline
	\end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=1.25$} & \multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}& \multicolumn{2}{c}{$q=2.00$} \\
	  \hline
	  16& $     1.2040\,\pm\,$ & $    0.0007$& $     2.2847\,\pm\,$ & $    0.0019$& $     3.8600\,\pm\,$ & $    0.0041$& $     6.0689\,\pm\,$ & $    0.0080$\\
	  32& $     1.2656\,\pm\,$ & $    0.0008$& $     2.5269\,\pm\,$ & $    0.0022$& $     4.5125\,\pm\,$ & $    0.0052$& $     7.4842\,\pm\,$ & $    0.0110$\\
	  64& $     1.3202\,\pm\,$ & $    0.0009$& $     2.7598\,\pm\,$ & $    0.0025$& $     5.1783\,\pm\,$ & $    0.0063$& $     9.0496\,\pm\,$ & $    0.0144$\\
	  128& $     1.3614\,\pm\,$ & $    0.0009$& $     2.9810\,\pm\,$ & $    0.0028$& $     5.8732\,\pm\,$ & $    0.0078$& $    10.7689\,\pm\,$ & $    0.0187$\\
	  256& $     1.4015\,\pm\,$ & $    0.0010$& $     3.1840\,\pm\,$ & $    0.0032$& $     6.5651\,\pm\,$ & $    0.0092$& $    12.6943\,\pm\,$ & $    0.0240$\\
	  512& $     1.4325\,\pm\,$ & $    0.0013$& $     3.3804\,\pm\,$ & $    0.0048$& $     7.2791\,\pm\,$ & $    0.0146$& $    14.7495\,\pm\,$ & $    0.0425$\\
	  1024& $     1.4560\,\pm\,$ & $    0.0022$& $     3.5685\,\pm\,$ & $    0.0086$& $     8.0614\,\pm\,$ & $    0.0279$& $    17.1123\,\pm\,$ & $    0.0848$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=2.25$} & \multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}& \multicolumn{2}{c}{$q=3.00$} \\
	  \hline
	  16& $     9.1341\,\pm\,$ & $    0.0147$& $    13.1592\,\pm\,$ & $    0.0252$& $    18.4381\,\pm\,$ & $    0.0415$& $    25.2445\,\pm\,$ & $    0.0660$\\
	  32& $    11.7916\,\pm\,$ & $    0.0213$& $    17.8549\,\pm\,$ & $    0.0394$& $    26.3710\,\pm\,$ & $    0.0701$& $    37.7574\,\pm\,$ & $    0.1195$\\
	  64& $    15.0067\,\pm\,$ & $    0.0306$& $    23.9303\,\pm\,$ & $    0.0607$& $    37.0129\,\pm\,$ & $    0.1156$& $    55.9353\,\pm\,$ & $    0.2133$\\
	  128& $    18.8651\,\pm\,$ & $    0.0428$& $    31.6032\,\pm\,$ & $    0.0916$& $    51.3588\,\pm\,$ & $    0.1878$& $    82.0584\,\pm\,$ & $    0.3757$\\
	  256& $    23.3330\,\pm\,$ & $    0.0586$& $    41.2200\,\pm\,$ & $    0.1356$& $    70.7459\,\pm\,$ & $    0.3013$& $   118.5736\,\pm\,$ & $    0.6487$\\
	  512& $    28.7842\,\pm\,$ & $    0.1107$& $    53.1546\,\pm\,$ & $    0.2800$& $    96.0301\,\pm\,$ & $    0.6719$& $   169.0612\,\pm\,$ & $    1.5582$\\
	  1024& $    34.9401\,\pm\,$ & $    0.2400$& $    68.3955\,\pm\,$ & $    0.6452$& $   129.5483\,\pm\,$ & $    1.6618$& $   239.4339\,\pm\,$ & $    4.1541$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$& \multicolumn{2}{c}{$q=3.25$} & \multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} & \multicolumn{2}{c}{$q=4.00$} \\
	  \hline
	  16& $    33.6892\,\pm\,$ & $    0.1013$& $    44.2837\,\pm\,$ & $    0.1520$& $    57.2882\,\pm\,$ & $    0.2229$& $    73.0397\,\pm\,$ & $    0.3195$\\
	  32& $    52.7843\,\pm\,$ & $    0.1962$& $    73.3099\,\pm\,$ & $    0.3195$& $    99.7789\,\pm\,$ & $    0.5050$& $   134.2543\,\pm\,$ & $    0.7852$\\
	  64& $    82.0705\,\pm\,$ & $    0.3765$& $   119.8115\,\pm\,$ & $    0.6609$& $   173.5483\,\pm\,$ & $    1.1474$& $   244.1495\,\pm\,$ & $    1.9066$\\
	  128& $   128.1915\,\pm\,$ & $    0.7289$& $   198.6992\,\pm\,$ & $    1.4006$& $   302.8677\,\pm\,$ & $    2.6258$& $   451.5682\,\pm\,$ & $    4.7645$\\
	  256& $   194.9751\,\pm\,$ & $    1.3591$& $   320.3198\,\pm\,$ & $    2.8488$& $   524.1844\,\pm\,$ & $    5.9461$& $   862.6987\,\pm\,$ & $   12.5282$\\
	  512& $   301.2867\,\pm\,$ & $    3.6848$& $   522.8481\,\pm\,$ & $    8.3875$& $   921.2799\,\pm\,$ & $   19.5595$& $  1638.0215\,\pm\,$ & $   46.3267$\\
	  1024& $   437.3916\,\pm\,$ & $   10.2003$& $   812.1417\,\pm\,$ & $   25.7147$& $  1568.8474\,\pm\,$ & $   68.8760$& $  3032.3859\,\pm\,$ & $  185.2928$\\
	  \hline
	\end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=1.25$} & \multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}& \multicolumn{2}{c}{$q=2.00$} \\
	  \hline
	  16& $     1.3386\,\pm\,$ & $    0.0008$& $     2.6034\,\pm\,$ & $    0.0021$& $     4.4205\,\pm\,$ & $    0.0047$& $     6.9286\,\pm\,$ & $    0.0091$\\
	  32& $     1.4078\,\pm\,$ & $    0.0009$& $     2.8602\,\pm\,$ & $    0.0025$& $     5.0735\,\pm\,$ & $    0.0058$& $     8.3286\,\pm\,$ & $    0.0122$\\
	  64& $     1.4676\,\pm\,$ & $    0.0010$& $     3.0892\,\pm\,$ & $    0.0028$& $     5.7122\,\pm\,$ & $    0.0070$& $     9.8003\,\pm\,$ & $    0.0156$\\
	  128& $     1.5118\,\pm\,$ & $    0.0010$& $     3.2941\,\pm\,$ & $    0.0031$& $     6.3331\,\pm\,$ & $    0.0084$& $    11.2921\,\pm\,$ & $    0.0196$\\
	  256& $     1.5495\,\pm\,$ & $    0.0011$& $     3.4664\,\pm\,$ & $    0.0034$& $     6.8843\,\pm\,$ & $    0.0096$& $    12.8477\,\pm\,$ & $    0.0243$\\
	  512& $     1.5770\,\pm\,$ & $    0.0015$& $     3.6264\,\pm\,$ & $    0.0051$& $     7.4316\,\pm\,$ & $    0.0149$& $    14.3819\,\pm\,$ & $    0.0415$\\
	  1024& $     1.6009\,\pm\,$ & $    0.0024$& $     3.7573\,\pm\,$ & $    0.0090$& $     7.9652\,\pm\,$ & $    0.0276$& $    16.0737\,\pm\,$ & $    0.0796$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=2.25$} & \multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}& \multicolumn{2}{c}{$q=3.00$} \\
	  \hline
	  16& $    10.3488\,\pm\,$ & $    0.0166$& $    14.8081\,\pm\,$ & $    0.0284$& $    20.5896\,\pm\,$ & $    0.0464$& $    28.0138\,\pm\,$ & $    0.0733$\\
	  32& $    12.9917\,\pm\,$ & $    0.0235$& $    19.4472\,\pm\,$ & $    0.0429$& $    28.4240\,\pm\,$ & $    0.0756$& $    40.4259\,\pm\,$ & $    0.1279$\\
	  64& $    15.9573\,\pm\,$ & $    0.0325$& $    25.1767\,\pm\,$ & $    0.0639$& $    38.5615\,\pm\,$ & $    0.1205$& $    57.9953\,\pm\,$ & $    0.2212$\\
	  128& $    19.3490\,\pm\,$ & $    0.0439$& $    32.1053\,\pm\,$ & $    0.0930$& $    51.5394\,\pm\,$ & $    0.1884$& $    82.2076\,\pm\,$ & $    0.3764$\\
	  256& $    23.0132\,\pm\,$ & $    0.0578$& $    40.1938\,\pm\,$ & $    0.1322$& $    68.5937\,\pm\,$ & $    0.2922$& $   115.2704\,\pm\,$ & $    0.6306$\\
	  512& $    27.2615\,\pm\,$ & $    0.1049$& $    49.7110\,\pm\,$ & $    0.2619$& $    89.9306\,\pm\,$ & $    0.6292$& $   159.7078\,\pm\,$ & $    1.4720$\\
	  1024& $    31.7864\,\pm\,$ & $    0.2183$& $    61.4579\,\pm\,$ & $    0.5798$& $   116.7935\,\pm\,$ & $    1.4982$& $   220.6996\,\pm\,$ & $    3.8291$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$& \multicolumn{2}{c}{$q=3.25$} & \multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} & \multicolumn{2}{c}{$q=4.00$} \\
	  \hline
	  16& $    37.2039\,\pm\,$ & $    0.1119$& $    48.6233\,\pm\,$ & $    0.1669$& $    62.6624\,\pm\,$ & $    0.2439$& $    79.6370\,\pm\,$ & $    0.3484$\\
	  32& $    56.2252\,\pm\,$ & $    0.2090$& $    77.8100\,\pm\,$ & $    0.3391$& $   105.4646\,\pm\,$ & $    0.5338$& $   141.5583\,\pm\,$ & $    0.8279$\\
	  64& $    84.5549\,\pm\,$ & $    0.3879$& $   123.3440\,\pm\,$ & $    0.6804$& $   178.5750\,\pm\,$ & $    1.1806$& $   250.9246\,\pm\,$ & $    1.9595$\\
	  128& $   128.5492\,\pm\,$ & $    0.7310$& $   199.5134\,\pm\,$ & $    1.4064$& $   305.0319\,\pm\,$ & $    2.6446$& $   457.0131\,\pm\,$ & $    4.8219$\\
	  256& $   190.1111\,\pm\,$ & $    1.3252$& $   315.2552\,\pm\,$ & $    2.8038$& $   520.8366\,\pm\,$ & $    5.9082$& $   860.9974\,\pm\,$ & $   12.5035$\\
	  512& $   287.5530\,\pm\,$ & $    3.5168$& $   506.8770\,\pm\,$ & $    8.1313$& $   898.2129\,\pm\,$ & $   19.0697$& $  1617.6331\,\pm\,$ & $   45.7501$\\
	  1024& $   408.0224\,\pm\,$ & $    9.5154$& $   777.6178\,\pm\,$ & $   24.6216$& $  1526.7086\,\pm\,$ & $   67.0260$& $  2980.4947\,\pm\,$ & $  182.1220$\\
	  \hline
	\end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=1.25$} & \multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}& \multicolumn{2}{c}{$q=2.00$} \\
	  \hline
	  16& $     1.1821\,\pm\,$ & $    0.0007$& $     2.1678\,\pm\,$ & $    0.0018$& $     3.5450\,\pm\,$ & $    0.0038$& $     5.4257\,\pm\,$ & $    0.0072$\\
	  32& $     1.2066\,\pm\,$ & $    0.0007$& $     2.2716\,\pm\,$ & $    0.0020$& $     3.8255\,\pm\,$ & $    0.0044$& $     6.0790\,\pm\,$ & $    0.0089$\\
	  64& $     1.2285\,\pm\,$ & $    0.0008$& $     2.3601\,\pm\,$ & $    0.0021$& $     4.1069\,\pm\,$ & $    0.0050$& $     6.7601\,\pm\,$ & $    0.0108$\\
	  128& $     1.2433\,\pm\,$ & $    0.0008$& $     2.4422\,\pm\,$ & $    0.0023$& $     4.3807\,\pm\,$ & $    0.0058$& $     7.4396\,\pm\,$ & $    0.0129$\\
	  256& $     1.2563\,\pm\,$ & $    0.0009$& $     2.5088\,\pm\,$ & $    0.0025$& $     4.6063\,\pm\,$ & $    0.0064$& $     8.1526\,\pm\,$ & $    0.0154$\\
	  512& $     1.2672\,\pm\,$ & $    0.0012$& $     2.5784\,\pm\,$ & $    0.0036$& $     4.8445\,\pm\,$ & $    0.0097$& $     8.8373\,\pm\,$ & $    0.0255$\\
	  1024& $     1.2756\,\pm\,$ & $    0.0019$& $     2.6249\,\pm\,$ & $    0.0063$& $     5.0706\,\pm\,$ & $    0.0176$& $     9.5914\,\pm\,$ & $    0.0475$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=2.25$} & \multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}& \multicolumn{2}{c}{$q=3.00$} \\
	  \hline
	  16& $     7.9521\,\pm\,$ & $    0.0128$& $    11.2607\,\pm\,$ & $    0.0216$& $    15.5512\,\pm\,$ & $    0.0350$& $    21.1189\,\pm\,$ & $    0.0552$\\
	  32& $     9.2758\,\pm\,$ & $    0.0168$& $    13.7011\,\pm\,$ & $    0.0302$& $    19.8378\,\pm\,$ & $    0.0528$& $    28.2005\,\pm\,$ & $    0.0892$\\
	  64& $    10.7242\,\pm\,$ & $    0.0218$& $    16.6498\,\pm\,$ & $    0.0422$& $    25.3352\,\pm\,$ & $    0.0791$& $    38.0837\,\pm\,$ & $    0.1452$\\
	  128& $    12.3646\,\pm\,$ & $    0.0281$& $    20.2411\,\pm\,$ & $    0.0587$& $    32.2903\,\pm\,$ & $    0.1181$& $    51.5226\,\pm\,$ & $    0.2359$\\
	  256& $    14.1174\,\pm\,$ & $    0.0354$& $    24.2638\,\pm\,$ & $    0.0798$& $    41.3352\,\pm\,$ & $    0.1761$& $    70.0114\,\pm\,$ & $    0.3830$\\
	  512& $    16.1705\,\pm\,$ & $    0.0622$& $    29.0610\,\pm\,$ & $    0.1531$& $    52.5554\,\pm\,$ & $    0.3677$& $    94.2286\,\pm\,$ & $    0.8685$\\
	  1024& $    18.3806\,\pm\,$ & $    0.1262$& $    34.7041\,\pm\,$ & $    0.3274$& $    66.1941\,\pm\,$ & $    0.8491$& $   128.1428\,\pm\,$ & $    2.2233$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$& \multicolumn{2}{c}{$q=3.25$} & \multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} & \multicolumn{2}{c}{$q=4.00$} \\
	  \hline
	  16& $    28.0987\,\pm\,$ & $    0.0845$& $    36.7802\,\pm\,$ & $    0.1262$& $    47.5330\,\pm\,$ & $    0.1850$& $    60.6406\,\pm\,$ & $    0.2653$\\
	  32& $    39.3515\,\pm\,$ & $    0.1463$& $    54.7327\,\pm\,$ & $    0.2386$& $    74.6290\,\pm\,$ & $    0.3777$& $   100.4741\,\pm\,$ & $    0.5877$\\
	  64& $    55.6487\,\pm\,$ & $    0.2553$& $    82.1045\,\pm\,$ & $    0.4529$& $   119.8880\,\pm\,$ & $    0.7926$& $   170.2119\,\pm\,$ & $    1.3292$\\
	  128& $    81.4775\,\pm\,$ & $    0.4633$& $   127.4713\,\pm\,$ & $    0.8986$& $   197.8031\,\pm\,$ & $    1.7149$& $   300.7931\,\pm\,$ & $    3.1737$\\
	  256& $   116.2497\,\pm\,$ & $    0.8103$& $   196.8057\,\pm\,$ & $    1.7503$& $   330.7032\,\pm\,$ & $    3.7514$& $   557.2872\,\pm\,$ & $    8.0930$\\
	  512& $   171.9805\,\pm\,$ & $    2.1034$& $   308.7344\,\pm\,$ & $    4.9527$& $   557.6357\,\pm\,$ & $   11.8390$& $  1014.8762\,\pm\,$ & $   28.7029$\\
	  1024& $   239.5051\,\pm\,$ & $    5.5854$& $   471.3493\,\pm\,$ & $   14.9243$& $   943.8663\,\pm\,$ & $   41.4379$& $  1849.8784\,\pm\,$ & $  113.0361$\\
	  \hline
	\end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=1.25$} & \multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}& \multicolumn{2}{c}{$q=2.00$} \\
	  \hline
	  16& $     1.3101\,\pm\,$ & $    0.0008$& $     2.5278\,\pm\,$ & $    0.0021$& $     4.2775\,\pm\,$ & $    0.0046$& $     6.6989\,\pm\,$ & $    0.0088$\\
	  32& $     1.3708\,\pm\,$ & $    0.0008$& $     2.7571\,\pm\,$ & $    0.0024$& $     4.8684\,\pm\,$ & $    0.0056$& $     7.9857\,\pm\,$ & $    0.0117$\\
	  64& $     1.4224\,\pm\,$ & $    0.0009$& $     2.9585\,\pm\,$ & $    0.0027$& $     5.4412\,\pm\,$ & $    0.0067$& $     9.3266\,\pm\,$ & $    0.0149$\\
	  128& $     1.4596\,\pm\,$ & $    0.0009$& $     3.1373\,\pm\,$ & $    0.0030$& $     5.9956\,\pm\,$ & $    0.0079$& $    10.6786\,\pm\,$ & $    0.0186$\\
	  256& $     1.4918\,\pm\,$ & $    0.0010$& $     3.2868\,\pm\,$ & $    0.0033$& $     6.4856\,\pm\,$ & $    0.0091$& $    12.0813\,\pm\,$ & $    0.0229$\\
	  512& $     1.5155\,\pm\,$ & $    0.0014$& $     3.4287\,\pm\,$ & $    0.0048$& $     6.9711\,\pm\,$ & $    0.0139$& $    13.4617\,\pm\,$ & $    0.0388$\\
	  1024& $     1.5364\,\pm\,$ & $    0.0023$& $     3.5411\,\pm\,$ & $    0.0085$& $     7.4506\,\pm\,$ & $    0.0258$& $    14.9718\,\pm\,$ & $    0.0742$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=2.25$} & \multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}& \multicolumn{2}{c}{$q=3.00$} \\
	  \hline
	  16& $    10.0086\,\pm\,$ & $    0.0161$& $    14.3476\,\pm\,$ & $    0.0275$& $    20.0130\,\pm\,$ & $    0.0451$& $    27.2880\,\pm\,$ & $    0.0714$\\
	  32& $    12.4722\,\pm\,$ & $    0.0225$& $    18.7396\,\pm\,$ & $    0.0414$& $    27.4966\,\pm\,$ & $    0.0731$& $    39.3047\,\pm\,$ & $    0.1244$\\
	  64& $    15.2204\,\pm\,$ & $    0.0310$& $    24.0900\,\pm\,$ & $    0.0611$& $    37.1348\,\pm\,$ & $    0.1160$& $    56.1933\,\pm\,$ & $    0.2143$\\
	  128& $    18.3474\,\pm\,$ & $    0.0416$& $    30.5895\,\pm\,$ & $    0.0886$& $    49.4474\,\pm\,$ & $    0.1808$& $    79.3969\,\pm\,$ & $    0.3635$\\
	  256& $    21.6896\,\pm\,$ & $    0.0544$& $    38.1134\,\pm\,$ & $    0.1254$& $    65.5494\,\pm\,$ & $    0.2792$& $   111.0562\,\pm\,$ & $    0.6076$\\
	  512& $    25.5866\,\pm\,$ & $    0.0984$& $    46.9593\,\pm\,$ & $    0.2474$& $    85.7120\,\pm\,$ & $    0.5997$& $   153.1954\,\pm\,$ & $    1.4120$\\
	  1024& $    29.7135\,\pm\,$ & $    0.2041$& $    57.6989\,\pm\,$ & $    0.5443$& $   110.7213\,\pm\,$ & $    1.4203$& $   211.5007\,\pm\,$ & $    3.6695$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$& \multicolumn{2}{c}{$q=3.25$} & \multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} & \multicolumn{2}{c}{$q=4.00$} \\
	  \hline
	  16& $    36.4019\,\pm\,$ & $    0.1095$& $    47.7804\,\pm\,$ & $    0.1640$& $    61.9085\,\pm\,$ & $    0.2409$& $    79.1044\,\pm\,$ & $    0.3461$\\
	  32& $    54.9946\,\pm\,$ & $    0.2045$& $    76.5469\,\pm\,$ & $    0.3336$& $   104.2901\,\pm\,$ & $    0.5278$& $   141.5283\,\pm\,$ & $    0.8278$\\
	  64& $    82.5872\,\pm\,$ & $    0.3789$& $   121.5950\,\pm\,$ & $    0.6708$& $   177.0526\,\pm\,$ & $    1.1706$& $   251.4255\,\pm\,$ & $    1.9634$\\
	  128& $   125.2155\,\pm\,$ & $    0.7120$& $   196.1776\,\pm\,$ & $    1.3829$& $   303.5483\,\pm\,$ & $    2.6317$& $   461.4449\,\pm\,$ & $    4.8687$\\
	  256& $   185.1345\,\pm\,$ & $    1.2905$& $   310.3888\,\pm\,$ & $    2.7605$& $   518.9183\,\pm\,$ & $    5.8864$& $   868.1885\,\pm\,$ & $   12.6080$\\
	  512& $   280.0361\,\pm\,$ & $    3.4249$& $   500.1480\,\pm\,$ & $    8.0233$& $   900.8537\,\pm\,$ & $   19.1258$& $  1637.5816\,\pm\,$ & $   46.3143$\\
	  1024& $   395.2831\,\pm\,$ & $    9.2183$& $   762.0676\,\pm\,$ & $   24.1293$& $  1519.4102\,\pm\,$ & $   66.7056$& $  3054.3411\,\pm\,$ & $  186.6344$\\
	  \hline
	\end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=1.25$} & \multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}& \multicolumn{2}{c}{$q=2.00$} \\
	  \hline
	  16& $     1.0547\,\pm\,$ & $    0.0007$& $     1.8490\,\pm\,$ & $    0.0015$& $     2.9362\,\pm\,$ & $    0.0031$& $     4.3973\,\pm\,$ & $    0.0058$\\
	  32& $     1.0744\,\pm\,$ & $    0.0007$& $     1.9293\,\pm\,$ & $    0.0017$& $     3.1495\,\pm\,$ & $    0.0036$& $     4.8826\,\pm\,$ & $    0.0071$\\
	  64& $     1.0920\,\pm\,$ & $    0.0007$& $     1.9968\,\pm\,$ & $    0.0018$& $     3.3571\,\pm\,$ & $    0.0041$& $     5.3808\,\pm\,$ & $    0.0086$\\
	  128& $     1.1020\,\pm\,$ & $    0.0007$& $     2.0563\,\pm\,$ & $    0.0020$& $     3.5553\,\pm\,$ & $    0.0047$& $     5.8582\,\pm\,$ & $    0.0102$\\
	  256& $     1.1120\,\pm\,$ & $    0.0008$& $     2.1031\,\pm\,$ & $    0.0021$& $     3.7110\,\pm\,$ & $    0.0052$& $     6.3568\,\pm\,$ & $    0.0120$\\
	  512& $     1.1195\,\pm\,$ & $    0.0010$& $     2.1560\,\pm\,$ & $    0.0030$& $     3.8788\,\pm\,$ & $    0.0078$& $     6.8290\,\pm\,$ & $    0.0197$\\
	  1024& $     1.1265\,\pm\,$ & $    0.0017$& $     2.1835\,\pm\,$ & $    0.0052$& $     4.0403\,\pm\,$ & $    0.0140$& $     7.3298\,\pm\,$ & $    0.0363$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=2.25$} & \multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}& \multicolumn{2}{c}{$q=3.00$} \\
	  \hline
	  16& $     6.3209\,\pm\,$ & $    0.0102$& $     8.8061\,\pm\,$ & $    0.0169$& $    12.0317\,\pm\,$ & $    0.0271$& $    16.1764\,\pm\,$ & $    0.0423$\\
	  32& $     7.3082\,\pm\,$ & $    0.0132$& $    10.6241\,\pm\,$ & $    0.0234$& $    15.2020\,\pm\,$ & $    0.0404$& $    21.3897\,\pm\,$ & $    0.0677$\\
	  64& $     8.3609\,\pm\,$ & $    0.0170$& $    12.7509\,\pm\,$ & $    0.0323$& $    19.1601\,\pm\,$ & $    0.0599$& $    28.6341\,\pm\,$ & $    0.1092$\\
	  128& $     9.5115\,\pm\,$ & $    0.0216$& $    15.2680\,\pm\,$ & $    0.0442$& $    24.1050\,\pm\,$ & $    0.0881$& $    38.1520\,\pm\,$ & $    0.1747$\\
	  256& $    10.7245\,\pm\,$ & $    0.0269$& $    18.0907\,\pm\,$ & $    0.0595$& $    30.4051\,\pm\,$ & $    0.1295$& $    51.3142\,\pm\,$ & $    0.2807$\\
	  512& $    12.1338\,\pm\,$ & $    0.0467$& $    21.4336\,\pm\,$ & $    0.1129$& $    38.3258\,\pm\,$ & $    0.2682$& $    68.1149\,\pm\,$ & $    0.6278$\\
	  1024& $    13.6414\,\pm\,$ & $    0.0937$& $    25.2171\,\pm\,$ & $    0.2379$& $    47.5954\,\pm\,$ & $    0.6105$& $    92.1484\,\pm\,$ & $    1.5988$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$& \multicolumn{2}{c}{$q=3.25$} & \multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} & \multicolumn{2}{c}{$q=4.00$} \\
	  \hline
	  16& $    21.3907\,\pm\,$ & $    0.0643$& $    27.8259\,\pm\,$ & $    0.0955$& $    35.8844\,\pm\,$ & $    0.1397$& $    45.7629\,\pm\,$ & $    0.2002$\\
	  32& $    29.7129\,\pm\,$ & $    0.1105$& $    41.2669\,\pm\,$ & $    0.1799$& $    56.1696\,\pm\,$ & $    0.2843$& $    76.2426\,\pm\,$ & $    0.4459$\\
	  64& $    41.7815\,\pm\,$ & $    0.1917$& $    61.7907\,\pm\,$ & $    0.3409$& $    90.4411\,\pm\,$ & $    0.5979$& $   129.5723\,\pm\,$ & $    1.0118$\\
	  128& $    60.2645\,\pm\,$ & $    0.3427$& $    95.1785\,\pm\,$ & $    0.6709$& $   148.7277\,\pm\,$ & $    1.2894$& $   231.9678\,\pm\,$ & $    2.4475$\\
	  256& $    85.4706\,\pm\,$ & $    0.5958$& $   145.8670\,\pm\,$ & $    1.2973$& $   249.9941\,\pm\,$ & $    2.8358$& $   429.9691\,\pm\,$ & $    6.2441$\\
	  512& $   125.2840\,\pm\,$ & $    1.5322$& $   229.6477\,\pm\,$ & $    3.6840$& $   425.3373\,\pm\,$ & $    9.0302$& $   810.2299\,\pm\,$ & $   22.9150$\\
	  1024& $   174.4576\,\pm\,$ & $    4.0685$& $   348.2103\,\pm\,$ & $   11.0253$& $   724.6440\,\pm\,$ & $   31.8135$& $  1487.0973\,\pm\,$ & $   90.8685$\\
	  \hline
	\end{tabular}
\begin{tabular}{rr@{}lr@{}lr@{}lr@{}l}
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=1.25$} & \multicolumn{2}{c}{$q=1.50$} & \multicolumn{2}{c}{$q=1.75$}& \multicolumn{2}{c}{$q=2.00$} \\
	  \hline
	  16& $     1.0627\,\pm\,$ & $    0.0007$& $     1.9037\,\pm\,$ & $    0.0015$& $     3.0988\,\pm\,$ & $    0.0033$& $     4.7417\,\pm\,$ & $    0.0063$\\
	  32& $     1.0882\,\pm\,$ & $    0.0007$& $     2.0070\,\pm\,$ & $    0.0017$& $     3.3763\,\pm\,$ & $    0.0039$& $     5.3802\,\pm\,$ & $    0.0079$\\
	  64& $     1.1096\,\pm\,$ & $    0.0007$& $     2.0948\,\pm\,$ & $    0.0019$& $     3.6466\,\pm\,$ & $    0.0045$& $     6.0321\,\pm\,$ & $    0.0096$\\
	  128& $     1.1247\,\pm\,$ & $    0.0007$& $     2.1761\,\pm\,$ & $    0.0021$& $     3.9002\,\pm\,$ & $    0.0051$& $     6.6878\,\pm\,$ & $    0.0116$\\
	  256& $     1.1379\,\pm\,$ & $    0.0008$& $     2.2400\,\pm\,$ & $    0.0022$& $     4.1293\,\pm\,$ & $    0.0058$& $     7.3441\,\pm\,$ & $    0.0139$\\
	  512& $     1.1487\,\pm\,$ & $    0.0011$& $     2.3012\,\pm\,$ & $    0.0032$& $     4.3459\,\pm\,$ & $    0.0087$& $     7.9879\,\pm\,$ & $    0.0230$\\
	  1024& $     1.1573\,\pm\,$ & $    0.0018$& $     2.3518\,\pm\,$ & $    0.0056$& $     4.5466\,\pm\,$ & $    0.0158$& $     8.6848\,\pm\,$ & $    0.0430$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$ & \multicolumn{2}{c}{$q=2.25$} & \multicolumn{2}{c}{$q=2.50$} & \multicolumn{2}{c}{$q=2.75$}& \multicolumn{2}{c}{$q=3.00$} \\
	  \hline
	  16& $     6.9598\,\pm\,$ & $    0.0112$& $     9.8960\,\pm\,$ & $    0.0190$& $    13.7462\,\pm\,$ & $    0.0310$& $    18.6750\,\pm\,$ & $    0.0488$\\
	  32& $     8.2349\,\pm\,$ & $    0.0149$& $    12.2476\,\pm\,$ & $    0.0270$& $    17.8387\,\pm\,$ & $    0.0474$& $    25.5572\,\pm\,$ & $    0.0809$\\
	  64& $     9.6298\,\pm\,$ & $    0.0196$& $    15.0431\,\pm\,$ & $    0.0382$& $    23.1057\,\pm\,$ & $    0.0722$& $    35.0341\,\pm\,$ & $    0.1336$\\
	  128& $    11.1923\,\pm\,$ & $    0.0254$& $    18.4369\,\pm\,$ & $    0.0534$& $    29.6671\,\pm\,$ & $    0.1085$& $    47.6201\,\pm\,$ & $    0.2180$\\
	  256& $    12.8179\,\pm\,$ & $    0.0322$& $    22.2087\,\pm\,$ & $    0.0731$& $    38.1085\,\pm\,$ & $    0.1623$& $    65.1028\,\pm\,$ & $    0.3562$\\
	  512& $    14.7338\,\pm\,$ & $    0.0567$& $    26.6674\,\pm\,$ & $    0.1405$& $    48.6601\,\pm\,$ & $    0.3405$& $    87.6815\,\pm\,$ & $    0.8081$\\
	  1024& $    16.7174\,\pm\,$ & $    0.1148$& $    31.8749\,\pm\,$ & $    0.3007$& $    61.5270\,\pm\,$ & $    0.7892$& $   118.9944\,\pm\,$ & $    2.0645$\\
	  \hline
	  \\[5mm]
	  \hline
	  $L$& \multicolumn{2}{c}{$q=3.25$} & \multicolumn{2}{c}{$q=3.50$} & \multicolumn{2}{c}{$q=3.75$} & \multicolumn{2}{c}{$q=4.00$} \\
	  \hline
	  16& $    24.9741\,\pm\,$ & $    0.0751$& $    32.8814\,\pm\,$ & $    0.1128$& $    42.7608\,\pm\,$ & $    0.1664$& $    54.9178\,\pm\,$ & $    0.2403$\\
	  32& $    35.7876\,\pm\,$ & $    0.1330$& $    50.1792\,\pm\,$ & $    0.2187$& $    68.8743\,\pm\,$ & $    0.3486$& $    94.4193\,\pm\,$ & $    0.5522$\\
	  64& $    51.7567\,\pm\,$ & $    0.2374$& $    77.0195\,\pm\,$ & $    0.4249$& $   113.3164\,\pm\,$ & $    0.7492$& $   163.7752\,\pm\,$ & $    1.2789$\\
	  128& $    76.0751\,\pm\,$ & $    0.4326$& $   120.8170\,\pm\,$ & $    0.8516$& $   190.4901\,\pm\,$ & $    1.6515$& $   297.1283\,\pm\,$ & $    3.1350$\\
	  256& $   109.5690\,\pm\,$ & $    0.7638$& $   188.0194\,\pm\,$ & $    1.6722$& $   321.0373\,\pm\,$ & $    3.6417$& $   553.7972\,\pm\,$ & $    8.0423$\\
	  512& $   162.8091\,\pm\,$ & $    1.9912$& $   298.8569\,\pm\,$ & $    4.7942$& $   551.3396\,\pm\,$ & $   11.7054$& $  1044.3142\,\pm\,$ & $   29.5354$\\
	  1024& $   226.4912\,\pm\,$ & $    5.2819$& $   452.2253\,\pm\,$ & $   14.3188$& $   928.5042\,\pm\,$ & $   40.7635$& $  1950.0423\,\pm\,$ & $  119.1566$\\
	  \hline
	\end{tabular}
\begin{tabular}{|c|clr@{\ }c@{\ }c|c@{\ }l@{\ \ }l@{\ }rc@{\ }c@{\ }c|c|}
\cline{2-13}
   \multicolumn{1}{c}{\quad}
      & \multicolumn{5}{|c|}{Fits to $\xi/L = x^\star$}
      & \multicolumn{7}{|c|}{Fits to $\xi/L = x^\star + B L^{-p}$} &
   \multicolumn{1}{c}{\quad}  \\
\hline
   $q$ & $L_{\min}$ & \multicolumn{1}{c}{$x^\star$}
         & \multicolumn{1}{c}{$\chi^2$} & DF & CL(\%)
         & $L_{\min}$ & \multicolumn{1}{c}{$x^\star$}
         & \multicolumn{1}{c}{$B$} & \multicolumn{1}{c}{$p$}
         & \multicolumn{1}{c}{$\chi^2$} & DF & CL(\%) & $\Delta_1$ (exact) \\
                \hline
  1.25 & 256 &   0.91734(8) &    1.48 & 2 & 48 & 16 &   0.91735(7) &
0.900(243) &   1.81(10) &    2.53 & 4 & 64 &    1.80702\\
  1.50 & 128 &   0.90867(9) &    0.17 & 3 & 98 & 16 &   0.90857(10) &
 0.563(173) &   1.62(11) &    0.77 & 4 & 94 &    1.63551\\
  1.75 & 128 &   0.90496(12) &    5.19 & 3 & 16 & 16 &   0.90487(14) &
  0.582(228) &   1.62(14) &    6.93 & 4 & 14 &    1.47905\\
  2.00 & 512 &   0.90442(20) &    0.54 & 1 & 46 & 32 &   0.90387(74) &
  0.017(9) &   0.49(21) &    4.12 & 3 & 25 &    1.33333\\
  2.25 & 256 &   0.90786(17) &    1.30 & 2 & 52 & [16] &   0.90799(16)
&   0.465(184) &   1.55(15) &    8.19 & 4 & 8 &    1.19517\\
  2.50 & 64 &   0.91369(14) &    3.36 & 4 & 50 & 16 &   0.91335(21) &
 0.396(195) &   1.50(18) &    3.69 & 4 & 45 &    1.06191\\
  2.75 & 256 &   0.92092(30) &    0.06 & 2 & 97 & 16 &   0.92085(45) &
  0.066(33) &   0.92(20) &    5.96 & 4 & 20 &    0.93110\\
  3.00 & 64 &   0.93193(17) &    0.13 & 4 & 100 & 16 &   0.93184(23) &
  0.704(1.120) &   1.97(59) &    0.02 & 4 & 100 &    0.80000\\
  3.25 & 128 &   0.94503(29) &    0.97 & 3 & 81 & --- &   --- &
     --- &   --- &    --- & --- & --- &    0.66499\\
  3.50 & 256 &   0.96069(55) &    0.30 & 2 & 86 & 16 &   0.96223(198)
&  $-$0.025(9) &   0.47(23) &    1.21 & 4 & 88 &    0.51991\\
  3.75 & 256 &   0.98051(73) &    0.03 & 2 & 99 & 32 &   0.98591(540)
&  $-$0.060(27) &   0.41(23) &    1.19 & 3 & 75 &    0.34986\\
  4.00 & 256 &   1.00434(80) &    0.84 & 2 & 66 & 16 &   1.01323(335)
&  $-$0.100(9) &   0.41(7) &    4.81 & 4 & 31 &    0.00000\\
\hline
              \end{tabular}
\begin{tabular}{|c|cllr@{\ }c@{\ }c|c@{\ \ }r@{\ \ }r|}
\cline{2-7}
   \multicolumn{1}{c}{\quad}
      & \multicolumn{6}{|c|}{Fits to $\chi = AL^{\gamma/\nu}$}
      & \multicolumn{3}{c}{\quad}  \\
\hline
   $q$ & $L_{\min}$ & \multicolumn{1}{c}{$\gamma/\nu$} & \multicolumn{1}{c}{$A$}
         & \multicolumn{1}{c}{$\chi^2$} & DF & CL(\%)
         & $\gamma/\nu$ (exact) & deviation & dev($\sigma$) \\
                \hline
  1.25 & 256 &   1.77773(9) &   1.0496(6) &    1.40 & 1 & 24 &
1.77764 &    0.00009 &    1.0\\
  1.50 & 128 &   1.76639(8) &   1.0645(5) &    0.30 & 2 & 86 &
1.76644 &   $-$0.00005 &   $-$0.6\\
  1.75 & 128 &   1.75759(12) &   1.0768(7) &    2.34 & 2 & 31 &
1.75738 &    0.00022 &    1.8\\
  2.00 & 128 &   1.74969(11) &   1.0937(6) &    2.54 & 2 & 28 &
1.75000 &   $-$0.00031 &   $-$2.9\\
  2.25 & 256 &   1.74428(26) &   1.1039(17) &    1.37 & 1 & 24 &
1.74404 &    0.00024 &    0.9\\
  2.50 & 256 &   1.73902(37) &   1.1209(24) &    0.01 & 1 & 94 &
1.73932 &   $-$0.00030 &   $-$0.8\\
  2.75 & 128 &   1.73575(28) &   1.1316(17) &    0.85 & 2 & 65 &
1.73576 & $-$0.00001 &  $-$0.03\\
  3.00 & 128 &   1.73438(28) &   1.1371(17) &    0.72 & 2 & 70 &
1.73333 &    0.00105 &    3.8\\
  3.25 & 128 &   1.73341(37) &   1.1460(23) &    0.30 & 2 & 86 &
1.73214 &    0.00127 &    3.4\\
  3.50 & 256 &   1.73304(99) &   1.1571(67) &    0.01 & 1 & 93 &
1.73246 &    0.00058 &    0.6\\
  3.75 & 128 &   1.73745(67) &   1.1431(40) &    1.46 & 2 & 48 &
1.73517 &    0.00229 &    3.4\\
  4.00 & 256 &   1.73968(152) &   1.1502(101) &    0.44 & 1 & 51 &
1.75000 &   $-$0.01032 &   $-$6.8\\
\hline
              \end{tabular}
\begin{tabular}{|c|clr@{\ }c@{\ }c|c@{\ }l@{\ \ }l@{\ }rc@{\ }c@{\ }c|c|}
\cline{2-13}
   \multicolumn{1}{c}{\quad}
      & \multicolumn{5}{|c|}{Fits to $\chi/L^{\gamma/\nu} = A$}
      & \multicolumn{7}{|c|}{Fits to $\chi/L^{\gamma/\nu} = A + B L^{-p}$} &
   \multicolumn{1}{c}{\quad}  \\
\hline
   $q$ & $L_{\min}$ & \multicolumn{1}{c}{$A$}
         & \multicolumn{1}{c}{$\chi^2$} & DF & CL(\%)
         & $L_{\min}$ & \multicolumn{1}{c}{$A$}
         & \multicolumn{1}{c}{$B$} & \multicolumn{1}{c}{$p$}
         & \multicolumn{1}{c}{$\chi^2$} & DF & CL(\%) & $\Delta_1$ (exact) \\
                \hline
  1.25 & 256 &   1.05017(5) &    2.38 & 2 & 30 & 16 &   1.05013(8) &
0.011(5) &   0.87(19) &    4.72 & 4 & 32 &    1.80702\\
  1.50 & 128 &   1.06417(6) &    0.70 & 3 & 87 & 16 &   1.06379(53) &
0.003(1) &   0.34(30) &    1.55 & 4 & 82 &    1.63551\\
  1.75 & 64 &   1.07811(7) &    7.16 & 4 & 13 & --- &   --- &      ---
&   --- &    --- & --- & --- &    1.47905\\
  2.00 & 512 &   1.09148(15) &    0.50 & 1 & 48 & [16] &   1.09195(8)
&  $-$0.231(316) &   1.88(50) &   15.63 & 4 &   0.4 &    1.33333\\
  2.25 & 256 &   1.10545(13) &    2.19 & 2 & 33 & [16] &   1.10565(15)
&  $-$0.078(43) &   1.22(21) &    7.84 & 4 & 10 &    1.19517\\
  2.50 & 128 &   1.11875(14) &    2.34 & 3 & 51 & 16 &   1.11912(26) &
 $-$0.062(22) &   0.94(14) &    3.96 & 4 & 41 &    1.06191\\
  2.75 & 128 &   1.13159(18) &    0.85 & 3 & 84 & 16 &   1.13192(29) &
 $-$0.161(51) &   1.12(12) &    5.80 & 4 & 21 &    0.93110\\
  3.00 & 256 &   1.14415(25) &    1.71 & 2 & 43 & 16 &   1.14541(49) &
 $-$0.086(12) &   0.73(6) &    0.43 & 4 & 98 &    0.80000\\
  3.25 & 512 &   1.15559(63) &    0.25 & 1 & 62 & 16 &   1.15656(67) &
 $-$0.111(14) &   0.70(6) &    2.74 & 4 & 60 &    0.66499\\
  3.50 & 256 &   1.16102(46) &    0.35 & 2 & 84 & 16 &   1.16365(96) &
 $-$0.119(15) &   0.65(6) &    0.99 & 4 & 91 &    0.51991\\
  3.75 & 256 &   1.15852(61) &    0.42 & 2 & 81 & 16 &   1.16358(199)
& $-$0.080(9) &   0.48(7) &    0.79 & 4 & 94 &    0.34986\\
  4.00 & [512] &   1.07693(124) &    2.97 & 1 & 8 & --- &  --- &   ---
&  --- &  --- & --- & --- &    0.00000 \\
\hline
              \end{tabular}
\begin{tabular}{|c|cllr@{\ }c@{\ }c|c@{\ \ }r@{\ \ }r|}
\cline{2-7}
   \multicolumn{1}{c}{\quad}
      & \multicolumn{6}{|c|}{Fits to $C_1 = AL^{d-\beta/\nu}$}
      & \multicolumn{3}{c}{\quad}  \\
\hline
   $q$ & $L_{\min}$ & \multicolumn{1}{c}{$\beta/\nu$} & \multicolumn{1}{c}{$A$}
         & \multicolumn{1}{c}{$\chi^2$} & DF & CL(\%)
         & $\beta/\nu$ (exact) & deviation & dev($\sigma$) \\
                \hline
  1.25 & 256 &   0.11111(6) &   0.9896(3) &    1.29 & 1 & 26 &
0.11118 &   $-$0.00007 &   $-$1.2\\
  1.50 & 16 &   0.11681(2) &   0.9958(1) &    2.01 & 5 & 85 &
0.11678 &    0.00003 &    1.6\\
  1.75 & 128 &   0.12115(8) &   1.0004(4) &    2.21 & 2 & 33 &
0.12131 &   $-$0.00016 &   $-$2.1\\
  2.00 & 128 &   0.12518(7) &   1.0080(4) &    2.04 & 2 & 36 &
0.12500 &    0.00018 &    2.7\\
  2.25 & 256 &   0.12787(17) &   1.0118(10) &    1.20 & 1 & 27 &
0.12798 &   $-$0.00011 &   $-$0.6\\
  2.50 & 128 &   0.13033(13) &   1.0177(7) &    1.48 & 2 & 48 &
0.13034 &   $-$0.00001 &  $-$0.10\\
  2.75 & 128 &   0.13230(18) &   1.0237(10) &    1.65 & 2 & 44 &
0.13212 &    0.00018 &    1.0\\
  3.00 & 64 &   0.13283(11) &   1.0245(5) &    1.24 & 3 & 74 &
0.13333 &   $-$0.00050 &   $-$4.6\\
  3.25 & 128 &   0.13366(24) &   1.0295(13) &    0.86 & 2 & 65 &
0.13393 &   $-$0.00027 &   $-$1.1\\
  3.50 & 64 &   0.13315(19) &   1.0289(9) &    2.39 & 3 & 50 &
0.13377 &   $-$0.00062 &   $-$3.3\\
  3.75 & 32 &   0.13174(15) &   1.0263(7) &    1.74 & 4 & 78 &
0.13242 &   $-$0.00067 &   $-$4.4\\
  4.00 & 256 &   0.13200(104) &   1.0357(62) &    0.54 & 1 & 46 &
0.12500 &    0.00700 &    6.8\\
\hline
              \end{tabular}
\begin{tabular}{|c|cllr@{\,}c@{\,}c|c@{\,}l@{\,\,}l@{\,}rc@{\,}c@{\,}c|c@{\ }r@{\,}r|}
\cline{2-14}
   \multicolumn{1}{c}{\quad}
      & \multicolumn{6}{|c|}{Fits to $C_H = AL^{\alpha/\nu}$}
      & \multicolumn{7}{|c|}{Fits to $C_H = AL^{\alpha/\nu} + B$} &
   \multicolumn{3}{c}{\quad}  \\
\hline
   $q$ & $L_{\min}$ & \multicolumn{1}{c}{$\alpha/\nu$} & \multicolumn{1}{c}{$A$}
         & \multicolumn{1}{c}{$\chi^2$} & DF & CL(\%)
         & $L_{\min}$ & \multicolumn{1}{c}{$\alpha/\nu$}
         & \multicolumn{1}{c}{$A$} & \multicolumn{1}{c}{$B$}
         & \multicolumn{1}{c}{$\chi^2$} & DF & CL(\%) & $\alpha/\nu$ (exact)
         & \multicolumn{1}{c}{dev} & dev($\sigma$) \\
                \hline
  1.25 & [256] &   0.0406(9) &   0.588(3) &   16.40 & 1 & $5 \times
10^{-3}$ & 16 &  $-$0.3675(49) &  $-$0.791(6) &   0.839(2) &    1.82 &
4 & 77 &   $-$0.35527 &   $-$0.012 &   $-$2.5\\
  1.50 & [256] &   0.0712(8) &   1.036(5) &   30.87 & 1 & $3 \times
10^{-6}$ & 128 &  $-$0.1977(186) &  $-$1.933(23) &   2.182(59) &
0.37 & 1 & 54 &   $-$0.22663 &    0.029 &    1.6\\
  1.75 & [256] &   0.1089(8) &   1.366(7) &   31.62 & 1 & $2 \times
10^{-6}$ & 128 &  $-$0.0965(135) &  $-$5.413(347) &   5.665(440) &
0.15 & 1 & 70 &   $-$0.10929 &    0.013 &    0.9\\
  2.00 & [256] &   0.1569(6) &   1.554(6) &   43.28 & 1 & $5 \times
10^{-9}$ & (see text) &   \multicolumn{1}{c}{---} &  \multicolumn{1}{c}{---} & \multicolumn{1}{c}{---} &   \multicolumn{1}{c}{---} & \multicolumn{1}{c}{---} & \multicolumn{1}{c|}{---} &
0($\log$) &    \multicolumn{1}{c}{---} &    \multicolumn{1}{c|}{---} \\
  2.25 & [256] &   0.2143(8) &   1.608(8) &   36.65 & 1 & $1 \times
10^{-7}$ & 128 &   0.1108(65) &   5.856(558) &  $-$5.554(640) &
0.45 & 1 & 50 &    0.10363 &    0.007 &    1.1\\
  2.50 & [256] &   0.2778(10) &   1.573(10) &    9.47 & 1 &   0.2 & 64
&   0.2025(32) &   3.421(109) &  $-$3.176(150) &    0.73 & 2 & 69 &
0.20357 &   $-$0.001 &   $-$0.3\\
  2.75 & [256] &   0.3488(13) &   1.457(11) &    7.44 & 1 &   0.6 & 32
&   0.2995(18) &   2.293(33) &  $-$2.001(54) &    0.39 & 3 & 94 &
0.30168 &   $-$0.002 &   $-$1.2\\
  3.00 & 256 &   0.4254(13) &   1.295(10) &    0.42 & 1 & 52 & 32 &
0.3947(15) &   1.681(18) &  $-$1.296(37) &    2.14 & 3 & 54 &
0.40000 &   $-$0.005 &   $-$3.6\\
  3.25 & [256] &   0.5063(17) &   1.120(11) &    2.94 & 1 & 9 & 32 &
0.4902(16) &   1.275(14) &  $-$0.771(38) &    3.04 & 3 & 39 &
0.50126 &   $-$0.011 &   $-$6.8\\
  3.50 & 64 &   0.5952(7) &   0.921(3) &    0.94 & 3 & 82 & 64 &
0.5945(35) &   0.925(22) &  $-$0.020(102) &    0.90 & 2 & 64 &
0.61007 &   $-$0.016 &   $-$4.5\\
  3.75 & 256 &   0.6920(31) &   0.724(13) &    0.69 & 1 & 41 & 128 &
0.7095(86) &   0.635(38) &   1.149(369) &    0.03 & 1 & 86 &
0.73760 &   $-$0.028 &   $-$3.3\\
  4.00 & 256 &   0.7998(35) &   0.534(11) &    0.35 & 1 & 55 & 128 &
0.8338(85) &   0.416(24) &   2.713(392) &    0.53 & 1 & 47 &    1
($\log^{-3/2}$) &   $-$0.166 &  $-$19.6\\
\hline
              \end{tabular}
\begin{tabular}{rll}
\hline
     \multicolumn{1}{c}{$L$}   &  \multicolumn{1}{c}{$q=2$}
                               &   \multicolumn{1}{c}{$q=3.25$} \\
\hline
   16     &   2.143(3)   &   2.020(7)\    \\
   32     &   2.123(4)   &   2.013(9)\    \\
   64     &   2.100(4)   &   1.990(11)  \\
  128  &   2.080(4)      &   2.015(14)  \\
  256  &   2.069(5)      &   1.991(17)  \\
  512  &   2.047(7)      &   2.034(30)  \\
 1024 &   2.051(12)$\!$      &   1.953(56)  \\
\hline
\end{tabular}
\begin{tabular}{|ccc|c|ccc|}
\hline
  \multicolumn{7}{|c|}{Fits to
  $\tau_{{\rm int},\mathcal{E}'}(1) / \tau_{{\rm int},\mathcal{E}'}(k) = A$} \\
\hline
  $q$      & $k$   & $\lmin$  & $A$ &  $\chi^2$   & DF &  CL(\%)   \\
\hline
 2.00 & 2 & 512 &   2.048(6) & 0.09 & 1 & 76 \\
  2.25 & 2 & 256 &   2.036(5) & 0.51 & 2 & 77 \\
  2.50 & 2 & 128 &   2.022(5) & 0.02 & 3 & 100 \\
  2.75 & 2 & 128 &   2.006(6) & 0.87 & 3 & 83 \\
  3.00 & 2 & 32 &   2.015(5) & 3.63 & 5 & 60 \\
  3.25 & 2 & 32 &   2.005(6) & 5.40 & 5 & 37 \\
  3.50 & 2 & 16 &   2.015(5) & 6.74 & 6 & 35 \\
  3.75 & 2 & 16 &   2.014(6) & 1.68 & 6 & 95 \\
  4.00 & 2 & 16 &   2.011(7) & 2.75 & 6 & 84 \\
\hline
  3.00 & 3 & 256 &   3.011(16) & 0.66 & 2 & 72 \\
  3.25 & 3 & 64 &   3.012(11) & 3.18 & 4 & 53 \\
  3.50 & 3 & 64 &   3.014(13) & 3.67 & 4 & 45 \\
  3.75 & 3 & 16 &   3.034(9) & 2.32 & 6 & 89 \\
  4.00 & 3 & 64 &   2.988(19) & 1.66 & 4 & 80 \\
\hline
  4.00 & 4 & 64 &   4.002(25) & 3.01 & 4 & 56 \\
\hline
\end{tabular}
\begin{tabular}{|ccc|cc|ccc|}
\hline
   \multicolumn{8}{|c|}{Fits to $\tau_{{\rm int},\E} = AL^z$} \\
\hline
  $q$  & $k$ & $\lmin$  &  $z_{{\rm int},\E}$  &  $A$  &
                                             $\chi^2$   & DF &  CL(\%)  \\
\hline\hline
  1.25 & 1 & [256] &   0.053(1) &   1.27(1) & 3.76 & 1 & 5   \\
\hline
  1.50 & 1 & [256] &   0.104(2) &   2.20(2) & 3.84 & 1 & 5   \\
\hline
  1.75 & 1 & 256 &   0.158(2) &   3.28(5) & 0.21 & 1 & 65   \\
\hline
  2.00 & 1 & 256 &   0.215(3) &   4.47(9) & 0.06 & 1 & 81   \\
  2.00 & 2 & [256] &   0.224(2) &   2.06(3) & 6.91 & 1 &   0.9   \\
\hline
  2.25 & 1 & 256 &   0.286(4) &   5.35(14) & 2.16 & 1 & 14   \\
  2.25 & 2 & [256] &   0.287(3) &   2.62(5) & 10.68 & 1 &   0.1   \\
\hline
  2.50 & 1 & 256 &   0.353(6) &   6.35(23) & 0.02 & 1 & 90   \\
  2.50 & 2 & 256 &   0.353(4) &   3.15(8) & 0.06 & 1 & 80   \\
\hline
  2.75 & 1 & 256 &   0.424(8) &   7.19(34) & 0.07 & 1 & 80   \\
  2.75 & 2 & [256] &   0.421(5) &   3.66(12) & 3.02 & 1 & 8   \\
\hline
  3.00 & 1 & 128 &   0.505(6) &   7.52(23) & 1.18 & 2 & 56   \\
  3.00 & 2 & 128 &   0.516(4) &   3.55(8) & 1.46 & 2 & 48   \\
  3.00 & 3 & 256 &   0.505(6) &   2.51(9) & 0.04 & 1 & 84   \\
\hline
  3.25 & 1 & 128 &   0.590(7) &   7.66(30) & 3.14 & 2 & 21   \\
  3.25 & 2 & 256 &   0.585(10) &  3.96(23) & 0.003 & 1 & 96   \\
  3.25 & 3 & 256 &   0.585(8) &   2.64(13) & 0.02 & 1 & 90   \\
\hline
  3.50 & 1 & 128 &   0.676(10) &   7.77(39) & 1.07 & 2 & 58   \\
  3.50 & 2 & 16 &   0.693(2) &   3.54(2) & 2.39 & 5 & 79   \\
  3.50 & 3 & 64 &   0.695(3) &   2.33(4) & 0.05 & 3 & 100   \\
\hline
  3.75 & 1 & 32 &   0.779(4) &   7.14(13) & 0.94 & 4 & 92   \\
  3.75 & 2 & 32 &   0.784(3) &   3.46(4) & 1.63 & 4 & 80   \\
  3.75 & 3 & 128 &   0.798(7) &   2.14(8) & 0.70 & 2 & 71   \\
\hline
  4.00 & 1 & 128 &   0.916(16) &   5.44(46) & 0.15 & 2 & 93   \\
  4.00 & 2 & 128 &   0.909(12) &   2.84(17) & 0.75 & 2 & 69   \\
  4.00 & 3 & 64 &   0.890(5) &   2.09(5) & 1.58 & 3 & 66   \\
  4.00 & 4 & 256 &   0.938(17) &   1.18(12) & 0.06 & 1 & 81   \\
\hline
\end{tabular}
\begin{tabular}{|ccc|ccc|ccc|}
\hline
   \multicolumn{9}{|c|}{Fits to $\tau_{{\rm int},\E} = AL^z + B$} \\
\hline
  $q$  & $k$ & $\lmin$  &  $z_{{\rm int},\E}$  &  $A$  &  $B$  &
                                             $\chi^2$   & DF &  CL(\%)  \\
\hline\hline
  1.25 & 1 & 128 &  $-$0.213(35) &  $-$1.61(5) & 2.19(8) & 0.49 & 1 & 48  \\
\hline
  1.50 & 1 & 32 &  $-$0.034(7) &  $-$15.86(2.92) & 17.09(2.96) & 0.82 & 3 & 85  \\
\hline
%% 1.75 & 1 & 16 &   0.059(4) &  16.13(1.46) & $-$14.49(1.49) & 4.63 & 4 & 33 \\
  1.75 & 1 & 128 &  0.085(26) &  9.66(4.42) & $-$7.56(4.82) & 0.33 & 1 & 57  \\
\hline
  2.00 & 1 & 16 &   0.145(4) &  10.37(51) &  $-$8.44(57) & 2.32 & 4 & 68  \\
  2.00 & 2 & 32 &   0.141(5) &   5.48(32) &  $-$4.83(36) & 1.32 & 3 & 72  \\
\hline
  2.25 & 1 & 32 &   0.235(8) &   8.92(61) &  $-$6.68(86) & 1.62 & 3 & 65  \\
  2.25 & 2 & [128] &   0.200(19) &   6.37(1.31) &  $-$6.45(1.89) & 3.44 & 1 & 6  \\
\hline
  2.50 & 1 & 32 &   0.315(8) &   9.01(59) &  $-$6.75(1.00) & 0.21 & 3 & 98  \\
  2.50 & 2 & 64 &   0.294(11) &   5.38(48) &  $-$5.23(85) & 0.91 & 2 & 63  \\
\hline
  2.75 & 1 & 16 &   0.411(5) &   8.19(30) &  $-$4.76(57) & 1.06 & 4 & 90  \\
  2.75 & 2 & 128 &   0.348(24) &   6.87(1.40) &  $-$9.62(3.28) & 0.47 & 1 & 49  \\
\hline
  3.00 & 1 & 32 &   0.481(10) &   9.08(63) &  $-$6.79(1.68) & 0.84 & 3 & 84  \\
  3.00 & 2 & 16 &   0.500(4) &   4.00(11) &  $-$2.15(25) & 1.35 & 4 & 85  \\
  3.00 & 3 & 16 &   0.497(3) &   2.72(6) &  $-$1.71(13) & 2.40 & 4 & 66  \\
\hline
  3.25 & 1 & 64 &   0.558(21) &   9.75(1.44) & $-$11.92(5.96) & 2.93 & 2 & 23  \\
  3.25 & 2 & 32 &   0.577(8) &   4.24(22) &  $-$2.93(78) & 0.71 & 3 & 87  \\
  3.25 & 3 & 64 &   0.565(12) &   3.10(26) &  $-$3.51(1.12) & 0.22 & 2 & 90  \\
\hline
  3.50 & 1 & 64 &   0.648(25) &   9.50(1.56) & $-$14.38(8.87) & 1.15 & 2 & 56  \\
  3.50 & 2 & 16 &   0.691(6) &   3.57(11) &  $-$0.13(40) & 2.27 & 4 & 69  \\
  3.50 & 3 & 32 &   0.689(8) &   2.42(11) &  $-$0.66(55) & 0.34 & 3 & 95  \\
\hline
  3.75 & 1 & 16 &   0.790(9) &   6.69(32) &   2.96(1.49) & 0.33 & 4 & 99  \\
  3.75 & 2 & 16 &   0.800(6) &   3.15(10) &   2.21(50) & 1.62 & 4 & 81  \\
  3.75 & 3 & 16 &   0.795(5) &   2.15(6) &   1.10(28) & 2.91 & 4 & 57  \\
\hline
  4.00 & 1 & 32 &   0.935(18) &   4.76(48) &  20.52(5.09) & 0.66 & 3 & 88  \\
  4.00 & 2 & 32 &   0.925(13) &   2.54(18) &   7.49(1.85) & 0.59 & 3 & 90  \\
  4.00 & 3 & 16 &   0.902(6) &   1.94(6) &   2.60(36) & 2.07 & 4 & 72  \\
  4.00 & 4 & 128 &   0.993(36) &   0.80(19) &  18.49(6.33) & 0.07 & 1 & 79  \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|c|cc|}
\cline{2-5}\cline{7-8}
   \multicolumn{1}{c}{\quad}
      & \multicolumn{2}{|c|}{Fits to $\tau_{{\rm int},\E} = AL^z$}
      & \multicolumn{2}{|c|}{Fits to $\tau_{{\rm int},\E} = AL^z + B$}
      & \multicolumn{1}{c|}{\quad} & $\alpha/\nu$ & $\beta/\nu$  \\
\cline{1-6}
   $q$ & $\lmin$ & $z$ & $\lmin$ & $z$ & Difference &
                                         (exact) & (exact) \\
\hline\hline
    1.25 & --- &   --- & 128 &  $-$0.213(35) &   --- &
$-$0.35527 &  0.11118 \\
    1.50 & --- &   --- & 32 &   $-$0.034(7) &   --- &
$-$0.22663 &  0.11678 \\
                1.75 & 256 &   0.158(2) & 128 &   0.085(26) &   0.074 &
$-$0.10929 &   0.12131 \\
                2.00 & 256 &   0.215(3) & 16--32 &   0.143(3) &
0.072 &   0.00000 &   0.12500 \\
                2.25 & 256 &   0.286(4) & 32 &   0.235(8) &   0.051 &
 0.10363 &   0.12798 \\
                2.50 & 256 &   0.353(3) & 32--64 &   0.307(7) &
0.046 &   0.20357 &   0.13034 \\
                2.75 & 256 &   0.424(8) & 16--128 &   0.408(5) &
0.016 &   0.30168 &   0.13212 \\
                3.00 & 128--256 &   0.511(3) & 16--32 &   0.497(3) &
0.013 &   0.40000 &   0.13333 \\
                3.25 & 128--256 &   0.587(5) & 32--64 &   0.572(7) &
0.015 &   0.50126 &   0.13393 \\
                3.50 & 16--128 &   0.693(1) & 16--64 &   0.689(4) &
0.004 &   0.61007 &   0.13377 \\
                3.75 & 32--128 &   0.784(2) & 16 &   0.796(4) &
$-$0.012 &   0.73760 &   0.13242 \\
                4.00 & 64--256 &   0.898(4) & 16--128 &   0.910(5) &
$-$0.012 &   1.00000 &   0.12500 \\

\hline
\end{tabular}
\begin{tabular}{|llc|llc|llc|}
    \cline{4-9}
    \multicolumn{3}{c}{} & \multicolumn{3}{|c|}{$\tau/C_H = A\,\log L \,+\, B$}
                         &\multicolumn{3}{|c|}{$\tau/C_H = A\,L^p $} \\
    \hline
    \multicolumn{1}{|c}{$q$}  & $k$ & $L_{\min}$ &
       \multicolumn{1}{c}{$A$}  & \multicolumn{1}{c}{$B$}  &  CL(\%) &
       \multicolumn{1}{c}{$p$}  & \multicolumn{1}{c}{$A$}  &  CL(\%) \\ 
    \hline
  1.75 & 1 & 256 &   0.159(8) &   2.28(5) & 9 &   0.049(3) &   2.41(4) & 14\\
     \hline
  2.00 & 1 & 128 &   0.224(8) &   2.74(4) & 23 &   0.056(2) &   2.91(3) & 44\\
  2.00 & 2 & 128 &   0.125(3) &   1.23(1) & 8 &   0.064(1) &   1.34(1) & 30\\
  2.00 & 2 & 256 &   0.134(5) &   1.18(3) & 59 &   0.067(2) &   1.32(2) & 36\\
     \hline
  2.25 & 1 & 128 &   0.337(13) &   3.11(7) & 22 &   0.068(3) &   3.42(5) & 45\\
  2.25 & 1 & 256 &   0.373(25) &   2.89(14) & 86 &   0.072(5) &   3.33(9) & 69\\
  2.25 & 2 & 128 &   0.178(5) &   1.45(2) & 30 &   0.073(2) &   1.63(2) & 25\\
     \hline
  2.50 & 1 & 64 &   0.410(13) &   3.86(6) & 33 &   0.069(2) &   4.19(4) & 79\\
  2.50 & 1 & 128 &   0.438(22) &   3.71(12) & 62 &   0.071(3) &   4.13(8) & 85\\
  2.50 & 2 & 64 &   0.215(5) &   1.85(2) & 15 &   0.073(2) &   2.02(2) & 76\\
  2.50 & 2 & 256 &   0.244(14) &   1.68(8) & 55 &   0.077(4) &   1.97(5) & 74\\
     \hline
  2.75 & 1 & 64 &   0.531(21) &   4.55(10) & 30 &   0.073(3) &   4.99(7) & 65\\
  2.75 & 1 & 128 &   0.584(35) &   4.26(19) & 89 &   0.078(5) &   4.87(12) & 88\\
  2.75 & 2 & 64 &   0.286(7) &   2.15(3) & 62 &   0.079(2) &   2.41(2) & 36\\
     \hline
  3.00 & 1 & 32 &   0.619(20) &   5.63(9) & 61 &   0.073(2) &   6.05(6) & 89\\
  3.00 & 1 & 64 &   0.660(32) &   5.42(15) & 100 &   0.075(4) &   5.98(10) & 90\\
  3.00 & 2 & 64 &   0.354(11) &   2.57(5) & 32 &   0.081(2) &   2.89(4) & 82\\
  3.00 & 2 & 128 &   0.383(19) &   2.41(10) & 94 &   0.084(4) &   2.83(6) & 98\\
  3.00 & 3 & 64 &   0.240(6) &   1.68(3) & 28 &   0.083(2) &   1.90(2) & 80\\
  3.00 & 3 & 128 &   0.257(11) &   1.59(6) & 98 &   0.085(3) &   1.88(3) & 82\\
     \hline
  3.25 & 1 & 32 &   0.833(30) &   6.30(13) & 22 &   0.083(3) &   6.91(9) & 41\\
  3.25 & 1 & 64 &   0.907(48) &   5.93(23) & 55 &   0.086(4) &   6.79(15) & 38\\
  3.25 & 2 & 32 &   0.421(11) &   3.12(4) & 48 &   0.084(2) &   3.43(3) & 99\\
  3.25 & 2 & 64 &   0.443(17) &   3.01(8) & 81 &   0.084(3) &   3.42(5) & 98\\
  %% 3.25 & 3 & 32 &   0.291(6) &   2.02(2) & 8 &   0.087(2) &   2.24(2) & 32\\
  3.25 & 3 & 64 &   0.311(9) &   1.92(4) & 85 &   0.089(3) &   2.22(3) & 28\\
  3.25 & 3 & 128 & 0.302(17) & 1.97(9) & 84 & 0.083(4) & 2.30(5) & 66 \\
     \hline
  3.50 & 1 & 64 &   1.208(74) &   6.51(35) & 62 &   0.095(6) &   7.77(21) & 31\\
  3.50 & 1 & 128 &   1.071(134) &   7.25(71) & 86 &   0.081(10) &   8.41(44) & 80\\
  3.50 & 2 & 64 &   0.623(26) &   3.15(12) & 17 &   0.100(4) &   3.80(7) & 50\\
  3.50 & 2 & 256 & 0.827(102) & 1.97(58) & 47 & 0.119(14) & 3.39(28) & 59 \\
  3.50 & 3 & 32 &   0.387(9) &   2.24(4) & 43 &   0.097(2) &   2.56(2) & 99\\
  3.50 & 3 & 64 & 0.405(14) & 2.15(7) & 69 & 0.097(3) & 2.57(4) & 98 \\
  %% 3.50 & 3 & 128 &   0.430(26) & 2.01(14) & 94 &   0.098(6) &  2.55(8) & 92\\
     \hline
  3.75 & 1 & 32 &   1.475(67) &   7.73(28) & 81 &   0.103(4) &   9.01(17) & 92\\
  3.75 & 2 & 32 &   0.767(23) &   3.69(10) & 52 &   0.107(3) &   4.39(6) & 79\\
  3.75 & 2 & 64 &   0.816(39) &   3.45(18) & 84 &   0.108(5) &   4.38(10) & 64\\
  3.75 & 3 & 32 &   0.502(13) &   2.49(5) &   0.9 &   0.106(3) &   2.93(3) & 35\\
  3.75 & 3 & 128 &   0.624(41) &   1.85(21) & 84 &   0.117(7) &   2.76(11) & 54\\
  %% 3.75 & 3 & 256 &   0.579(88) &   2.12(51) & 90 &   0.103(15) &   3.01(26) & 100\\
     \hline
  4.00 & 1 & 64 &   2.264(174) &   6.66(80) & 52 &   0.127(9) &   9.49(41) & 74\\
  4.00 & 1 & 128 &   2.680(336) &   4.43( 1.70) & 92 &   0.139(17) &   8.89(78) & 76\\
  4.00 & 2 & 32 &   1.021(35) &   3.90(14) & 24 &   0.122(4) &   4.89(8) & 85\\
  4.00 & 2 & 64 &   1.133(61) &   3.36(28) & 90 &   0.126(7) &   4.78(15) & 89\\
  4.00 & 3 & 32 &   0.696(19) &   2.55(8) & 19 &   0.124(3) &   3.24(4) & 58\\
  4.00 & 3 & 64 &   0.757(33) &   2.25(15) & 75 &   0.126(5) &   3.21(8) & 44\\
  4.00 & 4 & 32 &   0.516(12) &   1.91(5) & 14 &   0.123(3) &   2.42(3) & 77\\
  4.00 & 4 & 64 &   0.554(22) &   1.73(10) & 52 &   0.124(5) &   2.41(5) & 63\\
    \hline
  \end{tabular}
\begin{tabular}{|ccc|cc|ccc|}
\hline
   \multicolumn{8}{|c|}{Fits to $\tau_{{\rm int},\mathcal{C}_2} = AL^z$} \\
\hline
  $q$  & $k$ & $\lmin$  &  $z_{{\rm int},\mathcal{C}_2}$  &  $A$  &
                                             $\chi^2$   & DF &  CL(\%)  \\
\hline\hline
        1.25 & 1 & 256 &   0.010(1) &   1.05(1) &    0.05 & 1 & 82\\
\hline
        1.50 & 1 & [256] &   0.030(2) &   1.78(2) &   10.00 & 1 & 0.2\\
\hline
        1.75 & 1 & 128 &   0.062(1) &   2.63(2) &    0.39 & 2 & 82\\
\hline
        2.00 & 1 & 256 &   0.103(3) &   3.59(7) &    0.01 & 1 & 91\\
        2.00 & 2 & [256] &   0.114(2) &   1.56(2) &    4.85 & 1 & 3\\
\hline
        2.25 & 1 & 128 &   0.174(3) &   4.08(6) &    0.40 & 2 & 82\\
        2.25 & 2 & [256] &   0.175(3) &   1.94(4) &    6.66 & 1 & 1\\
\hline
        2.50 & 1 & 128 &   0.243(3) &   4.69(8) &    0.37 & 2 & 83\\
        2.50 & 2 & 128 &   0.248(2) &   2.22(3) &    0.15 & 2 & 93\\
\hline
        2.75 & 1 & 16 &   0.334(1) &   4.77(2) &    1.99 & 5 & 85\\
        2.75 & 2 & 256 &   0.325(5) &   2.49(8) &    0.70 & 1 & 40\\
\hline
        3.00 & 1 & 32 &   0.419(2) &   5.00(5) &    1.12 & 4 & 89\\
        3.00 & 2 & 64 &   0.428(2) &   2.36(3) &    0.69 & 3 & 87\\
        3.00 & 3 & 16 &   0.431(1) &   1.54(1) &    2.29 & 5 & 81\\
\hline
        3.25 & 1 & 64 &   0.521(4) &   4.80(10) &    3.49 & 3 & 32\\
        3.25 & 2 & 32 &   0.518(2) &   2.42(2) &    1.98 & 4 & 74\\
        3.25 & 3 & 64 &   0.528(3) &   1.52(2) &    1.01 & 3 & 80\\
\hline
        3.50 & 1 & 64 &   0.625(6) &   4.60(12) &    1.34 & 3 & 72\\
        3.50 & 2 & 256 &   0.664(14) &   1.82(14) &    0.53 & 1 & 47\\
        3.50 & 3 & 128 &   0.645(6) &   1.36(4) &    0.94 & 2 & 63\\
\hline
        3.75 & 1 & 128 &   0.757(13) &   3.78(25) &    0.23 & 2 & 89\\
        3.75 & 2 & 128 &   0.755(8) &   1.90(9) &    0.28 & 2 & 87\\
        3.75 & 3 & 128 &   0.763(7) &   1.20(5) &    0.47 & 2 & 79\\
\hline
        4.00 & 1 & 128 &   0.897(16) &   2.99(25) &    0.17 & 2 & 92\\
        4.00 & 2 & 128 &   0.890(12) &   1.54(9) &    0.96 & 2 & 62\\
        4.00 & 3 & 128 &   0.880(9) &   1.09(5) &    1.25 & 2 & 54\\
        4.00 & 4 & 256 &   0.935(17) &   0.59(6) &    0.04 & 1 & 85\\
\hline
\end{tabular}
\begin{tabular}{|ccc|ccc|ccc|}
\hline
   \multicolumn{9}{|c|}{Fits to $\tau_{{\rm int},\mathcal{C}_2} = AL^z + B$} \\
\hline
  $q$  & $k$ & $\lmin$  &  $z_{{\rm int},\mathcal{C}_2}$  &  $A$  &  $B$  &
                                             $\chi^2$   & DF &  CL(\%)  \\
\hline\hline
  1.25 & 1 & 64 &    $-$0.189(89) &    $-$0.19(1) &     1.18(3) &
0.58 & 2 & 75\\
\hline
  1.50 & 1 & [128] &    $-$0.170(97) &    $-$1.03(4) &     2.51(22) &
  6.63 & 1 & 1\\
\hline
  1.75 & 1 & 128 &     0.047(67) &     3.77(6.81) &    $-$1.19(7.02) &
   0.34 & 1 & 56\\
\hline
  2.00 & 1 & 64 &     0.006(26) &   104.55(437.90) &
$-$102.03(438.13) &    0.85 & 2 & 65\\
  2.00 & 2 & 64 &     0.019(17) &    16.72(16.04) &   $-$15.66(16.12)
&    1.97 & 2 & 37\\
\hline
  2.25 & 1 & 16 &     0.118(8) &     8.25(80) &    $-$5.12(87) &
2.58 & 4 & 63\\
  2.25 & 2 & 16 &     0.124(5) &     3.81(24) &    $-$2.45(26) &
5.01 & 4 & 29\\
\hline
  2.50 & 1 & 16 &     0.216(7) &     6.24(40) &    $-$2.55(51) &
1.16 & 4 & 88\\
  2.50 & 2 & 128 &     0.240(30) &     2.41(72) &    $-$0.31(1.17) &
 0.07 & 1 & 79\\
\hline
  2.75 & 1 & 16 &     0.326(7) &     5.04(27) &    $-$0.43(43) &
0.89 & 4 & 93\\
  2.75 & 2 & 128 &     0.252(31) &     5.00(1.47) &    $-$5.15(2.47) &
   0.00 & 1 & 98\\
\hline
  3.00 & 1 & 16 &     0.431(8) &     4.58(23) &     1.01(45) &    2.18
& 4 & 70\\
  3.00 & 2 & 16 &     0.434(5) &     2.25(8) &     0.34(15) &    1.10
& 4 & 89\\
  3.00 & 3 & 16 &     0.428(4) &     1.57(4) &    $-$0.06(9) &    1.82
& 4 & 77\\
\hline
  3.25 & 1 & 16 &     0.547(8) &     3.97(19) &     3.28(50) &    5.53
& 4 & 24\\
  3.25 & 2 & 32 &     0.524(9) &     2.34(14) &     0.26(43) &    1.62
& 3 & 65\\
  3.25 & 3 & 16 &     0.546(5) &     1.34(4) &     0.71(10) &    1.14
& 4 & 89\\
\hline
  3.50 & 1 & 16 &     0.650(9) &     3.87(19) &     4.42(64) &    2.10
& 4 & 72\\
  3.50 & 2 & 128 &     0.726(39) &     1.15(31) &     8.41(3.26) &
0.04 & 1 & 84\\
  3.50 & 3 & 16 &     0.665(5) &     1.18(3) &     1.51(12) &    0.24
& 4 & 99\\
\hline
  3.75 & 1 & 16 &     0.774(10) &     3.32(17) &     7.53(80) &
0.65 & 4 & 96\\
  3.75 & 2 & 16 &     0.779(7) &     1.61(6) &     3.73(27) &    0.98
& 4 & 91\\
  3.75 & 3 & 128 &     0.748(37) &     1.34(34) &    $-$1.65(3.86) &
 0.28 & 1 & 60\\
\hline
  4.00 & 1 & 32 &     0.940(19) &     2.23(23) &    18.11(2.55) &
0.30 & 3 & 96\\
  4.00 & 2 & 32 &     0.918(13) &     1.27(10) &     7.06(95) &
1.35 & 3 & 72\\
  4.00 & 3 & 32 &     0.909(11) &     0.89(5) &     4.14(53) &    0.79
& 3 & 85\\
  4.00 & 4 & 128 &     1.009(37) &     0.34(8) &    12.03(2.97) &
0.24 & 1 & 62\\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|}
\cline{2-7}
   \multicolumn{1}{c}{\quad}
    & \multicolumn{3}{|c|}{Fits to $\tau_{{\rm int},\mathcal{C}_2} = AL^z$}
    & \multicolumn{3}{|c|}{Fits to $\tau_{{\rm int},\mathcal{C}_2} = AL^z + B$}
             \\
\hline
   $q$ & $\lmin$ & $z$ & $z_{\mathcal{C}_2} - z_{\E}$
       & $\lmin$ & $z$ & $z_{\mathcal{C}_2} - z_{\E}$ \\
\hline\hline
   1.25 & 256 &   0.010(1) &  --- & 64 &  $-$0.189(89) & 0.024 \\
   1.50 & --- & --- & --- & --- & --- &  --- \\
   1.75 & 128 &   0.062(1) &   $-$0.096 & 128 &   0.047(67) &  $-$0.038 \\
   2.00 & 256 &   0.103(3) &   $-$0.112 & 64 &   0.016(14) &   $-$0.127 \\
   2.25 & 128 &   0.174(3) &   $-$0.112 & 16 &   0.122(4) &    $-$0.113 \\
   2.50 & 128 &   0.247(2) &   $-$0.106 & 16--128 &   0.217(7) &  $-$0.090 \\
   2.75 & 16--256 &   0.333(1) &  $-$0.091 & 16--128 &   0.322(7) & $-$0.086 \\
   3.00 & 16--64 &   0.429(1) &  $-$0.082 & 16 &   0.431(3) & $-$0.066 \\
   3.25 & 32--64 &   0.522(1) &  $-$0.065 & 16--32 &   0.543(4) & $-$0.029 \\
   3.50 & 64--256 &   0.637(4) &  $-$0.056 & 16--128 &   0.662(4) & $-$0.027 \\
   3.75 & 128 &   0.759(5) &  $-$0.025 & 16--128 &   0.777(5) & $-$0.019 \\
   4.00 & 128--256 &   0.892(6) &  $-$0.006 & 32--128 &   0.921(7) &  0.011 \\
\hline
\end{tabular}
\begin{tabular}{c@{\qquad}c}
\includegraphics[width=240pt]{Q_1.25_XI_over_L.eps} &
\includegraphics[width=240pt]{Q_2_XI_over_L.eps} \\
\phantom{(((a)}(a) & \phantom{(((a)}(b) \\[8mm]
\includegraphics[width=240pt]{Q_2.75_XI_over_L.eps} &
\includegraphics[width=240pt]{Q_3_XI_over_L.eps} \\
\phantom{(((a)}(c) & \phantom{(((a)}(d) \\[8mm]
\includegraphics[width=240pt]{Q_3.25_XI_over_L.eps} &
\includegraphics[width=240pt]{Q_3.5_XI_over_L.eps} \\
\phantom{(((a)}(e) & \phantom{(((a)}(f) \\[3mm]
\end{tabular}
\begin{tabular}{c@{\qquad}c}
\includegraphics[width=240pt]{Q_1.25_S2_scaled.eps} &
\includegraphics[width=240pt]{Q_2_S2_scaled.eps} \\[1mm]
\phantom{(((a)}(a) & \phantom{(((a)}(b) \\[12mm]
\includegraphics[width=240pt]{Q_2.25_S2_scaled.eps} &
\includegraphics[width=240pt]{Q_3_S2_scaled.eps} \\[1mm]
\phantom{(((a)}(c) & \phantom{(((a)}(d) \\[8mm]
\end{tabular}
